Quantum filtering for multiple diffusive and Poissonian measurements

We provide a rigorous derivation of a quantum filter for the case of multiple measurements being made on a quantum system. We consider a class of measurement processes which are functions of bosonic field operators, including combinations of diffusive and Poissonian processes. This covers the standard cases from quantum optics, where homodyne detection may be described as a diffusive process and photon counting may be described as a Poissonian process. We obtain a necessary and sufficient condition for any pair of such measurements taken at different output channels to satisfy a commutation relationship. Then, we derive a general, multiple measurement quantum filter as an extension of a single-measurement quantum filter. As an application we explicitly obtain the quantum filter corresponding to homodyne detection and photon counting at the output ports of a beam splitter, correcting an earlier result.

==> Empty_Result4.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.63\textwidth,
%width=5.715625in,
%height=4.003289in,
at={(0.95875in,0.546562in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={{\footnotesize $t$}},
ymin=0,
ymax=16,
ylabel={{\footnotesize $\left\langle N \right\rangle$}},
title style={align=center},
title={{\footnotesize Evolution of $\hat{N}$ with decay rate $\gamma$\\[1ex]}},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.8507475062375\\
0.02	14.7029800996013\\
0.03	14.5566830032276\\
0.04	14.4118415872848\\
0.05	14.2684413675107\\
0.06	14.1264680037637\\
0.07	13.9859072985892\\
0.08	13.8467451957995\\
0.09	13.7089677790684\\
0.1	13.5725612705394\\
0.11	13.4375120294479\\
0.12	13.3038065507574\\
0.13	13.1714314638084\\
0.14	13.0403735309821\\
0.15	12.9106196463759\\
0.16	12.7821568344932\\
0.17	12.6549722489458\\
0.18	12.5290531711691\\
0.19	12.4043870091504\\
0.2	12.2809612961697\\
0.21	12.1587636895528\\
0.22	12.0377819694372\\
0.23	11.91800403755\\
0.24	11.7994179159983\\
0.25	11.6820117460711\\
0.26	11.5657737870535\\
0.27	11.4506924150528\\
0.28	11.3367561218359\\
0.29	11.2239535136785\\
0.3	11.1122733102258\\
0.31	11.0017043433643\\
0.32	10.8922355561054\\
0.33	10.7838560014789\\
0.34	10.6765548414391\\
0.35	10.5703213457807\\
0.36	10.4651448910655\\
0.37	10.3610149595603\\
0.38	10.2579211381853\\
0.39	10.1558531174725\\
0.4	10.0548006905346\\
0.41	9.95475375204479\\
0.42	9.85570229722585\\
0.43	9.75763642084975\\
0.44	9.66054631624712\\
0.45	9.5644222743266\\
0.46	9.46925468260389\\
0.47	9.37503402424051\\
0.48	9.28175087709211\\
0.49	9.18939591276624\\
0.5	9.0979598956895\\
0.51	9.00743368218399\\
0.52	8.91780821955291\\
0.53	8.82907454517533\\
0.54	8.74122378560984\\
0.55	8.6542471557073\\
0.56	8.56813595773222\\
0.57	8.48288158049306\\
0.58	8.39847549848103\\
0.59	8.3149092710176\\
0.6	8.2321745414104\\
0.61	8.1502630361175\\
0.62	8.06916656392012\\
0.63	7.98887701510346\\
0.64	7.90938636064573\\
0.65	7.83068665141524\\
0.66	7.75277001737549\\
0.67	7.67562866679814\\
0.68	7.59925488548384\\
0.69	7.52364103599083\\
0.7	7.44877955687115\\
0.71	7.37466296191448\\
0.72	7.30128383939957\\
0.73	7.22863485135303\\
0.74	7.15670873281551\\
0.75	7.08549829111522\\
0.76	7.01499640514864\\
0.77	6.94519602466842\\
0.78	6.87609016957835\\
0.79	6.80767192923533\\
0.8	6.73993446175832\\
0.81	6.67287099334412\\
0.82	6.60647481758999\\
0.83	6.54073929482304\\
0.84	6.47565785143619\\
0.85	6.4112239792309\\
0.86	6.34743123476623\\
0.87	6.28427323871458\\
0.88	6.22174367522373\\
0.89	6.15983629128518\\
0.9	6.09854489610899\\
0.91	6.03786336050454\\
0.92	5.97778561626771\\
0.93	5.91830565557402\\
0.94	5.85941753037782\\
0.95	5.80111535181751\\
0.96	5.74339328962668\\
0.97	5.68624557155098\\
0.98	5.62966648277099\\
0.99	5.57365036533069\\
1	5.51819161757164\\
1.01	5.46328469357285\\
1.02	5.40892410259617\\
1.03	5.35510440853721\\
1.04	5.3018202293817\\
1.05	5.24906623666733\\
1.06	5.19683715495086\\
1.07	5.1451277612806\\
1.08	5.09393288467409\\
1.09	5.043247405601\\
1.1	4.99306625547119\\
1.11	4.94338441612784\\
1.12	4.89419691934559\\
1.13	4.84549884633379\\
1.14	4.79728532724456\\
1.15	4.7495515406858\\
1.16	4.70229271323908\\
1.17	4.65550411898228\\
1.18	4.60918107901696\\
1.19	4.56331896100056\\
1.2	4.51791317868303\\
1.21	4.47295919144831\\
1.22	4.42845250386021\\
1.23	4.38438866521289\\
1.24	4.34076326908576\\
1.25	4.29757195290285\\
1.26	4.25481039749655\\
1.27	4.2124743266757\\
1.28	4.17055950679791\\
1.29	4.12906174634629\\
1.3	4.08797689551019\\
1.31	4.0473008457703\\
1.32	4.00702952948775\\
1.33	3.96715891949736\\
1.34	3.92768502870489\\
1.35	3.88860390968838\\
1.36	3.84991165430334\\
1.37	3.811604393292\\
1.38	3.77367829589634\\
1.39	3.73612956947502\\
1.4	3.69895445912409\\
1.41	3.66214924730156\\
1.42	3.62571025345555\\
1.43	3.58963383365632\\
1.44	3.55391638023183\\
1.45	3.51855432140696\\
1.46	3.48354412094638\\
1.47	3.44888227780086\\
1.48	3.41456532575719\\
1.49	3.38058983309158\\
1.5	3.34695240222645\\
1.51	3.31364966939067\\
1.52	3.28067830428322\\
1.53	3.24803500974011\\
1.54	3.21571652140467\\
1.55	3.18371960740114\\
1.56	3.15204106801147\\
1.57	3.12067773535531\\
1.58	3.08962647307325\\
1.59	3.0588841760132\\
1.6	3.02844776991983\\
1.61	2.99831421112717\\
1.62	2.96848048625422\\
1.63	2.93894361190364\\
1.64	2.90970063436338\\
1.65	2.88074862931131\\
1.66	2.85208470152281\\
1.67	2.8237059845812\\
1.68	2.79560964059115\\
1.69	2.76779285989484\\
1.7	2.74025286079102\\
1.71	2.71298688925683\\
1.72	2.6859922186724\\
1.73	2.65926614954817\\
1.74	2.63280600925496\\
1.75	2.60660915175668\\
1.76	2.58067295734576\\
1.77	2.55499483238114\\
1.78	2.52957220902893\\
1.79	2.50440254500561\\
1.8	2.4794833233238\\
1.81	2.45481205204056\\
1.82	2.43038626400821\\
1.83	2.40620351662759\\
1.84	2.38226139160381\\
1.85	2.35855749470441\\
1.86	2.33508945551996\\
1.87	2.31185492722697\\
1.88	2.28885158635326\\
1.89	2.26607713254556\\
1.9	2.24352928833952\\
1.91	2.22120579893194\\
1.92	2.19910443195525\\
1.93	2.17722297725436\\
1.94	2.15555924666554\\
1.95	2.1341110737977\\
1.96	2.11287631381567\\
1.97	2.09185284322577\\
1.98	2.07103855966339\\
1.99	2.05043138168286\\
2	2.03002924854919\\
2.01	2.00983012003207\\
2.02	1.98983197620183\\
2.03	1.9700328172274\\
2.04	1.95043066317639\\
2.05	1.93102355381706\\
2.06	1.91180954842231\\
2.07	1.89278672557558\\
2.08	1.87395318297873\\
2.09	1.85530703726182\\
2.1	1.83684642379473\\
2.11	1.81856949650073\\
2.12	1.80047442767185\\
2.13	1.78255940778615\\
2.14	1.76482264532669\\
2.15	1.74726236660245\\
2.16	1.72987681557094\\
2.17	1.71266425366255\\
2.18	1.69562295960675\\
2.19	1.67875122925993\\
2.2	1.66204737543501\\
2.21	1.64550972773267\\
2.22	1.62913663237437\\
2.23	1.61292645203692\\
2.24	1.59687756568879\\
2.25	1.58098836842796\\
2.26	1.56525727132148\\
2.27	1.5496827012465\\
2.28	1.53426310073306\\
2.29	1.51899692780825\\
2.3	1.50388265584206\\
2.31	1.48891877339469\\
2.32	1.47410378406542\\
2.33	1.45943620634299\\
2.34	1.4449145734574\\
2.35	1.43053743323324\\
2.36	1.41630334794454\\
2.37	1.40221089417088\\
2.38	1.38825866265515\\
2.39	1.37444525816257\\
2.4	1.36076929934119\\
2.41	1.34722941858371\\
2.42	1.3338242618908\\
2.43	1.32055248873559\\
2.44	1.30741277192972\\
2.45	1.29440379749056\\
2.46	1.28152426450982\\
2.47	1.26877288502347\\
2.48	1.25614838388294\\
2.49	1.24364949862759\\
2.5	1.23127497935848\\
2.51	1.21902358861338\\
2.52	1.20689410124299\\
2.53	1.19488530428847\\
2.54	1.18299599686012\\
2.55	1.1712249900173\\
2.56	1.1595711066495\\
2.57	1.14803318135867\\
2.58	1.13661006034268\\
2.59	1.12530060127991\\
2.6	1.11410367321501\\
2.61	1.10301815644586\\
2.62	1.09204294241153\\
2.63	1.08117693358149\\
2.64	1.07041904334579\\
2.65	1.05976819590644\\
2.66	1.04922332616983\\
2.67	1.03878337964019\\
2.68	1.02844731231417\\
2.69	1.01821409057642\\
2.7	1.00808269109625\\
2.71	0.998052100725253\\
2.72	0.988121316396045\\
2.73	0.978289345021913\\
2.74	0.968555203397528\\
2.75	0.958917918100614\\
2.76	0.949376525394611\\
2.77	0.939930071132298\\
2.78	0.930577610660374\\
2.79	0.921318208725002\\
2.8	0.91215093937827\\
2.81	0.903074885885603\\
2.82	0.89408914063409\\
2.83	0.885192805041717\\
2.84	0.876384989467512\\
2.85	0.867664813122576\\
2.86	0.859031403982011\\
2.87	0.850483898697704\\
2.88	0.842021442512005\\
2.89	0.833643189172246\\
2.9	0.825348300846108\\
2.91	0.817135948037849\\
2.92	0.809005309505341\\
2.93	0.800955572177956\\
2.94	0.792985931075255\\
2.95	0.785095589226485\\
2.96	0.777283757590888\\
2.97	0.769549654978786\\
2.98	0.761892507973477\\
2.99	0.754311550853878\\
3	0.746806025517959\\
3.01	0.739375181406932\\
3.02	0.732018275430194\\
3.03	0.724734571891017\\
3.04	0.717523342412976\\
3.05	0.710383865867114\\
3.06	0.703315428299827\\
3.07	0.696317322861469\\
3.08	0.689388849735663\\
3.09	0.682529316069324\\
3.1	0.675738035903367\\
3.11	0.669014330104118\\
3.12	0.662357526295393\\
3.13	0.655766958791264\\
3.14	0.649241968529489\\
3.15	0.642781903005602\\
3.16	0.636386116207671\\
3.17	0.630053968551683\\
3.18	0.623784826817597\\
3.19	0.617578064086016\\
3.2	0.611433059675493\\
3.21	0.605349199080467\\
3.22	0.599325873909808\\
3.23	0.593362481825981\\
3.24	0.587458426484806\\
3.25	0.58161311747583\\
3.26	0.575825970263281\\
3.27	0.570096406127615\\
3.28	0.564423852107643\\
3.29	0.558807740943237\\
3.3	0.5532475110186\\
3.31	0.547742606306106\\
3.32	0.542292476310696\\
3.33	0.536896576014829\\
3.34	0.53155436582398\\
3.35	0.526265311512676\\
3.36	0.521028884171078\\
3.37	0.515844560152091\\
3.38	0.51071182101899\\
3.39	0.505630153493586\\
3.4	0.500599049404891\\
3.41	0.495618005638304\\
3.42	0.490686524085298\\
3.43	0.485804111593606\\
3.44	0.480970279917911\\
3.45	0.476184545671019\\
3.46	0.471446430275516\\
3.47	0.466755459915913\\
3.48	0.462111165491266\\
3.49	0.457513082568263\\
3.5	0.452960751334778\\
3.51	0.448453716553895\\
3.52	0.44399152751838\\
3.53	0.439573738005611\\
3.54	0.435199906232956\\
3.55	0.430869594813591\\
3.56	0.426582370712768\\
3.57	0.422337805204502\\
3.58	0.418135473828705\\
3.59	0.413974956348739\\
3.6	0.409855836709389\\
3.61	0.405777702995256\\
3.62	0.401740147389572\\
3.63	0.397742766133413\\
3.64	0.393785159485319\\
3.65	0.38986693168133\\
3.66	0.385987690895399\\
3.67	0.382147049200215\\
3.68	0.378344622528408\\
3.69	0.374580030634143\\
3.7	0.370852897055091\\
3.71	0.36716284907479\\
3.72	0.363509517685367\\
3.73	0.359892537550638\\
3.74	0.356311546969575\\
3.75	0.352766187840137\\
3.76	0.349256105623455\\
3.77	0.345780949308384\\
3.78	0.342340371376395\\
3.79	0.338934027766828\\
3.8	0.335561577842484\\
3.81	0.33222268435556\\
3.82	0.328917013413924\\
3.83	0.325644234447729\\
3.84	0.322404020176349\\
3.85	0.319196046575657\\
3.86	0.316019992845622\\
3.87	0.312875541378221\\
3.88	0.309762377725688\\
3.89	0.306680190569065\\
3.9	0.303628671687066\\
3.91	0.30060751592526\\
3.92	0.297616421165555\\
3.93	0.294655088295979\\
3.94	0.291723221180781\\
3.95	0.288820526630804\\
3.96	0.285946714374174\\
3.97	0.283101497027273\\
3.98	0.280284590065991\\
3.99	0.277495711797289\\
4	0.274734583331013\\
4.01	0.272000928552016\\
4.02	0.269294474092543\\
4.03	0.266614949304892\\
4.04	0.263962086234351\\
4.05	0.261335619592403\\
4.06	0.258735286730194\\
4.07	0.256160827612272\\
4.08	0.253611984790579\\
4.09	0.251088503378709\\
4.1	0.248590131026419\\
4.11	0.24611661789439\\
4.12	0.243667716629248\\
4.13	0.241243182338827\\
4.14	0.238842772567676\\
4.15	0.236466247272817\\
4.16	0.234113368799743\\
4.17	0.231783901858643\\
4.18	0.229477613500883\\
4.19	0.227194273095705\\
4.2	0.224933652307166\\
4.21	0.222695525071302\\
4.22	0.220479667573527\\
4.23	0.218285858226242\\
4.24	0.216113877646685\\
4.25	0.213963508634989\\
4.26	0.211834536152459\\
4.27	0.209726747300074\\
4.28	0.207639931297192\\
4.29	0.205573879460474\\
4.3	0.203528385183014\\
4.31	0.20150324391368\\
4.32	0.199498253136657\\
4.33	0.197513212351196\\
4.34	0.195547923051566\\
4.35	0.193602188707198\\
4.36	0.191675814743036\\
4.37	0.18976860852008\\
4.38	0.187880379316116\\
4.39	0.186010938306651\\
4.4	0.184160098546027\\
4.41	0.182327674948724\\
4.42	0.180513484270857\\
4.43	0.178717345091845\\
4.44	0.176939077796273\\
4.45	0.175178504555932\\
4.46	0.173435449312028\\
4.47	0.171709737757586\\
4.48	0.170001197320011\\
4.49	0.168309657143836\\
4.5	0.166634948073635\\
4.51	0.164976902637103\\
4.52	0.163335355028317\\
4.53	0.161710141091146\\
4.54	0.160101098302844\\
4.55	0.15850806575779\\
4.56	0.156930884151402\\
4.57	0.155369395764206\\
4.58	0.15382344444606\\
4.59	0.152292875600546\\
4.6	0.150777536169504\\
4.61	0.149277274617726\\
4.62	0.147791940917809\\
4.63	0.146321386535144\\
4.64	0.144865464413067\\
4.65	0.143424028958153\\
4.66	0.141996936025655\\
4.67	0.140584042905091\\
4.68	0.139185208305971\\
4.69	0.13780029234367\\
4.7	0.136429156525437\\
4.71	0.135071663736548\\
4.72	0.133727678226593\\
4.73	0.132397065595901\\
4.74	0.131079692782099\\
4.75	0.12977542804681\\
4.76	0.128484140962471\\
4.77	0.127205702399299\\
4.78	0.125939984512372\\
4.79	0.124686860728847\\
4.8	0.1234462057353\\
4.81	0.1222178954652\\
4.82	0.121001807086494\\
4.83	0.119797818989333\\
4.84	0.118605810773902\\
4.85	0.117425663238387\\
4.86	0.11625725836705\\
4.87	0.115100479318432\\
4.88	0.113955210413663\\
4.89	0.112821337124899\\
4.9	0.111698746063865\\
4.91	0.11058732497052\\
4.92	0.109486962701829\\
4.93	0.108397549220647\\
4.94	0.107318975584719\\
4.95	0.106251133935782\\
4.96	0.105193917488781\\
4.97	0.104147220521192\\
4.98	0.103110938362444\\
4.99	0.102084967383458\\
5	0.101069204986282\\
5.01	0.100063549593829\\
5.02	0.0990679006397222\\
5.03	0.098082158558236\\
5.04	0.0971062247743411\\
5.05	0.0961400016938457\\
5.06	0.0951833926936367\\
5.07	0.0942363021120167\\
5.08	0.0932986352391385\\
5.09	0.0923702983075334\\
5.1	0.0914511984827346\\
5.11	0.0905412438539934\\
5.12	0.0896403434250891\\
5.13	0.0887484071052279\\
5.14	0.0878653457000343\\
5.15	0.0869910709026322\\
5.16	0.0861254952848131\\
5.17	0.0852685322882939\\
5.18	0.084420096216061\\
5.19	0.0835801022238\\
5.2	0.0827484663114116\\
5.21	0.0819251053146117\\
5.22	0.0811099368966144\\
5.23	0.0803028795398986\\
5.24	0.079503852538056\\
5.25	0.0787127759877208\\
5.26	0.0779295707805785\\
5.27	0.0771541585954558\\
5.28	0.0763864618904879\\
5.29	0.0756264038953647\\
5.3	0.0748739086036533\\
5.31	0.0741289007651974\\
5.32	0.0733913058785922\\
5.33	0.0726610501837345\\
5.34	0.0719380606544463\\
5.35	0.0712222649911721\\
5.36	0.0705135916137492\\
5.37	0.0698119696542491\\
5.38	0.0691173289498913\\
5.39	0.0684296000360265\\
5.4	0.0677487141391901\\
5.41	0.0670746031702249\\
5.42	0.0664071997174727\\
5.43	0.0657464370400316\\
5.44	0.0650922490610835\\
5.45	0.0644445703612851\\
5.46	0.0638033361722269\\
5.47	0.0631684823699556\\
5.48	0.0625399454685618\\
5.49	0.0619176626138315\\
5.5	0.061301571576961\\
5.51	0.060691610748333\\
5.52	0.0600877191313563\\
5.53	0.059489836336366\\
5.54	0.0588979025745844\\
5.55	0.0583118586521419\\
5.56	0.0577316459641582\\
5.57	0.0571572064888806\\
5.58	0.0565884827818831\\
5.59	0.056025417970321\\
5.6	0.055467955747244\\
5.61	0.0549160403659651\\
5.62	0.0543696166344863\\
5.63	0.0538286299099792\\
5.64	0.0532930260933204\\
5.65	0.052762751623682\\
5.66	0.0522377534731749\\
5.67	0.0517179791415469\\
5.68	0.0512033766509315\\
5.69	0.0506938945406507\\
5.7	0.0501894818620691\\
5.71	0.0496900881734984\\
5.72	0.0491956635351536\\
5.73	0.0487061585041588\\
5.74	0.0482215241296031\\
5.75	0.047741711947645\\
5.76	0.0472666739766667\\
5.77	0.0467963627124749\\
5.78	0.0463307311235516\\
5.79	0.0458697326463496\\
5.8	0.0454133211806372\\
5.81	0.0449614510848875\\
5.82	0.0445140771717142\\
5.83	0.0440711547033533\\
5.84	0.0436326393871888\\
5.85	0.0431984873713236\\
5.86	0.0427686552401945\\
5.87	0.0423431000102301\\
5.88	0.0419217791255527\\
5.89	0.0415046504537228\\
5.9	0.0410916722815255\\
5.91	0.0406828033107997\\
5.92	0.0402780026543073\\
5.93	0.0398772298316455\\
5.94	0.039480444765198\\
5.95	0.0390876077761275\\
5.96	0.0386986795804077\\
5.97	0.038313621284895\\
5.98	0.0379323943834389\\
5.99	0.0375549607530315\\
6	0.0371812826499954\\
6.01	0.0368113227062088\\
6.02	0.036445043925369\\
6.03	0.0360824096792927\\
6.04	0.035723383704253\\
6.05	0.0353679300973535\\
6.06	0.035016013312937\\
6.07	0.0346675981590319\\
6.08	0.0343226497938326\\
6.09	0.0339811337222148\\
6.1	0.0336430157922871\\
6.11	0.0333082621919744\\
6.12	0.032976839445638\\
6.13	0.0326487144107269\\
6.14	0.0323238542744642\\
6.15	0.0320022265505656\\
6.16	0.0316837990759907\\
6.17	0.0313685400077267\\
6.18	0.0310564178196039\\
6.19	0.0307474012991436\\
6.2	0.0304414595444361\\
6.21	0.0301385619610509\\
6.22	0.0298386782589774\\
6.23	0.0295417784495955\\
6.24	0.0292478328426768\\
6.25	0.0289568120434156\\
6.26	0.0286686869494896\\
6.27	0.0283834287481491\\
6.28	0.0281010089133364\\
6.29	0.0278213992028326\\
6.3	0.0275445716554336\\
6.31	0.0272704985881541\\
6.32	0.0269991525934589\\
6.33	0.0267305065365224\\
6.34	0.026464533552515\\
6.35	0.0262012070439168\\
6.36	0.0259405006778573\\
6.37	0.0256823883834828\\
6.38	0.0254268443493488\\
6.39	0.0251738430208387\\
6.4	0.024923359097609\\
6.41	0.0246753675310586\\
6.42	0.0244298435218242\\
6.43	0.0241867625173003\\
6.44	0.0239461002091837\\
6.45	0.0237078325310433\\
6.46	0.0234719356559125\\
6.47	0.0232383859939073\\
6.48	0.0230071601898669\\
6.49	0.0227782351210182\\
6.5	0.0225515878946636\\
6.51	0.0223271958458914\\
6.52	0.0221050365353099\\
6.53	0.0218850877468029\\
6.54	0.0216673274853081\\
6.55	0.0214517339746181\\
6.56	0.021238285655202\\
6.57	0.0210269611820501\\
6.58	0.0208177394225389\\
6.59	0.0206105994543182\\
6.6	0.0204055205632184\\
6.61	0.0202024822411796\\
6.62	0.0200014641842004\\
6.63	0.0198024462903076\\
6.64	0.0196054086575458\\
6.65	0.0194103315819877\\
6.66	0.0192171955557632\\
6.67	0.0190259812651086\\
6.68	0.0188366695884355\\
6.69	0.0186492415944186\\
6.7	0.0184636785401022\\
6.71	0.0182799618690263\\
6.72	0.0180980732093706\\
6.73	0.0179179943721176\\
6.74	0.0177397073492336\\
6.75	0.0175631943118676\\
6.76	0.0173884376085689\\
6.77	0.0172154197635214\\
6.78	0.0170441234747965\\
6.79	0.0168745316126226\\
6.8	0.016706627217672\\
6.81	0.0165403934993655\\
6.82	0.0163758138341927\\
6.83	0.0162128717640498\\
6.84	0.0160515509945941\\
6.85	0.0158918353936141\\
6.86	0.0157337089894169\\
6.87	0.0155771559692299\\
6.88	0.015422160677621\\
6.89	0.0152687076149316\\
6.9	0.0151167814357276\\
6.91	0.0149663669472647\\
6.92	0.0148174491079684\\
6.93	0.0146700130259309\\
6.94	0.014524043957421\\
6.95	0.0143795273054103\\
6.96	0.0142364486181131\\
6.97	0.0140947935875414\\
6.98	0.0139545480480742\\
6.99	0.0138156979750407\\
7	0.0136782294833178\\
7.01	0.0135421288259417\\
7.02	0.0134073823927334\\
7.03	0.0132739767089372\\
7.04	0.0131418984338736\\
7.05	0.013011134359605\\
7.06	0.012881671409615\\
7.07	0.0127534966375008\\
7.08	0.0126265972256782\\
7.09	0.0125009604841004\\
7.1	0.0123765738489886\\
7.11	0.0122534248815754\\
7.12	0.0121315012668617\\
7.13	0.0120107908123842\\
7.14	0.011891281446997\\
7.15	0.011772961219664\\
7.16	0.0116558182982637\\
7.17	0.0115398409684065\\
7.18	0.0114250176322627\\
7.19	0.011311336807403\\
7.2	0.0111987871256502\\
7.21	0.0110873573319423\\
7.22	0.0109770362832071\\
7.23	0.0108678129472478\\
7.24	0.0107596764016397\\
7.25	0.0106526158326382\\
7.26	0.0105466205340972\\
7.27	0.0104416799063985\\
7.28	0.0103377834553919\\
7.29	0.0102349207913457\\
7.3	0.0101330816279077\\
7.31	0.0100322557810767\\
7.32	0.00993243316818414\\
7.33	0.00983360380688544\\
7.34	0.00973575781416212\\
7.35	0.00963888540533336\\
7.36	0.00954297689307758\\
7.37	0.00944802268646361\\
7.38	0.00935401328999167\\
7.39	0.00926093930264375\\
7.4	0.00916879141694358\\
7.41	0.0090775604180258\\
7.42	0.00898723718271447\\
7.43	0.0088978126786108\\
7.44	0.00880927796318987\\
7.45	0.00872162418290634\\
7.46	0.00863484257230914\\
7.47	0.00854892445316491\\
7.48	0.00846386123359011\\
7.49	0.00837964440719192\\
7.5	0.00829626555221751\\
7.51	0.00821371633071189\\
7.52	0.00813198848768414\\
7.53	0.00805107385028183\\
7.54	0.0079709643269738\\
7.55	0.00789165190674096\\
7.56	0.00781312865827518\\
7.57	0.00773538672918621\\
7.58	0.00765841834521633\\
7.59	0.007582215809463\\
7.6	0.00750677150160917\\
7.61	0.00743207787716115\\
7.62	0.00735812746669426\\
7.63	0.00728491287510584\\
7.64	0.0072124267808757\\
7.65	0.00714066193533404\\
7.66	0.00706961116193647\\
7.67	0.00699926735554648\\
7.68	0.00692962348172477\\
7.69	0.00686067257602594\\
7.7	0.00679240774330197\\
7.71	0.00672482215701267\\
7.72	0.00665790905854311\\
7.73	0.00659166175652768\\
7.74	0.00652607362618098\\
7.75	0.00646113810863531\\
7.76	0.00639684871028481\\
7.77	0.00633319900213606\\
7.78	0.0062701826191652\\
7.79	0.00620779325968142\\
7.8	0.0061460246846968\\
7.81	0.00608487071730235\\
7.82	0.00602432524205037\\
7.83	0.00596438220434289\\
7.84	0.00590503560982618\\
7.85	0.00584627952379132\\
7.86	0.00578810807058077\\
7.87	0.0057305154330007\\
7.88	0.00567349585173939\\
7.89	0.00561704362479117\\
7.9	0.00556115310688633\\
7.91	0.00550581870892648\\
7.92	0.00545103489742572\\
7.93	0.00539679619395725\\
7.94	0.00534309717460552\\
7.95	0.00528993246942384\\
7.96	0.00523729676189739\\
7.97	0.00518518478841157\\
7.98	0.00513359133772559\\
7.99	0.00508251125045139\\
8	0.00503193941853768\\
8.01	0.00498187078475912\\
8.02	0.0049323003422106\\
8.03	0.00488322313380657\\
8.04	0.00483463425178529\\
8.05	0.00478652883721805\\
8.06	0.00473890207952333\\
8.07	0.00469174921598566\\
8.08	0.00464506553127939\\
8.09	0.00459884635699716\\
8.1	0.004553087071183\\
8.11	0.00450778309787022\\
8.12	0.00446292990662372\\
8.13	0.00441852301208701\\
8.14	0.00437455797353361\\
8.15	0.00433103039442304\\
8.16	0.00428793592196113\\
8.17	0.00424527024666471\\
8.18	0.00420302910193068\\
8.19	0.00416120826360939\\
8.2	0.00411980354958214\\
8.21	0.00407881081934302\\
8.22	0.00403822597358487\\
8.23	0.00399804495378927\\
8.24	0.00395826374182077\\
8.25	0.00391887835952501\\
8.26	0.00387988486833096\\
8.27	0.00384127936885698\\
8.28	0.00380305800052096\\
8.29	0.00376521694115422\\
8.3	0.00372775240661928\\
8.31	0.00369066065043148\\
8.32	0.00365393796338428\\
8.33	0.00361758067317838\\
8.34	0.00358158514405446\\
8.35	0.00354594777642961\\
8.36	0.00351066500653737\\
8.37	0.00347573330607134\\
8.38	0.00344114918183238\\
8.39	0.00340690917537923\\
8.4	0.00337300986268272\\
8.41	0.00333944785378333\\
8.42	0.00330621979245221\\
8.43	0.00327332235585552\\
8.44	0.00324075225422219\\
8.45	0.00320850623051492\\
8.46	0.00317658106010447\\
8.47	0.00314497355044718\\
8.48	0.00311368054076576\\
8.49	0.00308269890173316\\
8.5	0.00305202553515966\\
8.51	0.00302165737368304\\
8.52	0.00299159138046184\\
8.53	0.00296182454887169\\
8.54	0.00293235390220462\\
8.55	0.00290317649337141\\
8.56	0.00287428940460686\\
8.57	0.00284568974717801\\
8.58	0.00281737466109531\\
8.59	0.00278934131482652\\
8.6	0.00276158690501369\\
8.61	0.00273410865619268\\
8.62	0.00270690382051572\\
8.63	0.00267996967747658\\
8.64	0.0026533035336385\\
8.65	0.00262690272236488\\
8.66	0.00260076460355258\\
8.67	0.00257488656336796\\
8.68	0.00254926601398541\\
8.69	0.00252390039332866\\
8.7	0.0024987871648145\\
8.71	0.00247392381709915\\
8.72	0.00244930786382712\\
8.73	0.00242493684338257\\
8.74	0.00240080831864315\\
8.75	0.00237691987673627\\
8.76	0.00235326912879784\\
8.77	0.00232985370973335\\
8.78	0.00230667127798138\\
8.79	0.00228371951527945\\
8.8	0.00226099612643215\\
8.81	0.00223849883908166\\
8.82	0.00221622540348051\\
8.83	0.00219417359226656\\
8.84	0.00217234120024032\\
8.85	0.0021507260441444\\
8.86	0.00212932596244517\\
8.87	0.00210813881511662\\
8.88	0.00208716248342638\\
8.89	0.00206639486972379\\
8.9	0.00204583389723017\\
8.91	0.00202547750983114\\
8.92	0.002005323671871\\
8.93	0.00198537036794916\\
8.94	0.00196561560271859\\
8.95	0.00194605740068631\\
8.96	0.00192669380601582\\
8.97	0.00190752288233151\\
8.98	0.00188854271252505\\
8.99	0.00186975139856363\\
9	0.00185114706130019\\
9.01	0.00183272784028552\\
9.02	0.00181449189358215\\
9.03	0.00179643739758022\\
9.04	0.00177856254681508\\
9.05	0.00176086555378677\\
9.06	0.00174334464878123\\
9.07	0.00172599807969336\\
9.08	0.00170882411185179\\
9.09	0.00169182102784544\\
9.1	0.00167498712735172\\
9.11	0.00165832072696657\\
9.12	0.00164182016003605\\
9.13	0.00162548377648972\\
9.14	0.00160930994267562\\
9.15	0.00159329704119688\\
9.16	0.00157744347075002\\
9.17	0.00156174764596476\\
9.18	0.00154620799724557\\
9.19	0.00153082297061461\\
9.2	0.0015155910275564\\
9.21	0.00150051064486394\\
9.22	0.00148558031448641\\
9.23	0.0014707985433783\\
9.24	0.00145616385335021\\
9.25	0.00144167478092092\\
9.26	0.00142732987717113\\
9.27	0.00141312770759849\\
9.28	0.00139906685197423\\
9.29	0.00138514590420106\\
9.3	0.0013713634721726\\
9.31	0.00135771817763416\\
9.32	0.00134420865604493\\
9.33	0.00133083355644147\\
9.34	0.0013175915413027\\
9.35	0.00130448128641604\\
9.36	0.00129150148074511\\
9.37	0.0012786508262985\\
9.38	0.00126592803800006\\
9.39	0.00125333184356037\\
9.4	0.00124086098334948\\
9.41	0.00122851421027099\\
9.42	0.00121629028963728\\
9.43	0.00120418799904612\\
9.44	0.00119220612825835\\
9.45	0.00118034347907692\\
9.46	0.00116859886522702\\
9.47	0.00115697111223748\\
9.48	0.0011454590573233\\
9.49	0.00113406154926941\\
9.5	0.00112277744831551\\
9.51	0.00111160562604208\\
9.52	0.00110054496525761\\
9.53	0.00108959435988678\\
9.54	0.00107875271485994\\
9.55	0.00106801894600354\\
9.56	0.00105739197993177\\
9.57	0.00104687075393915\\
9.58	0.00103645421589432\\
9.59	0.0010261413241348\\
9.6	0.00101593104736281\\
9.61	0.00100582236454217\\
9.62	0.000995814264796167\\
9.63	0.000985905747306494\\
9.64	0.000976095821213144\\
9.65	0.000966383505515331\\
9.66	0.000956767828973392\\
9.67	0.00094724783001166\\
9.68	0.000937822556622304\\
9.69	0.000928491066270132\\
9.7	0.000919252425798332\\
9.71	0.000910105711335157\\
9.72	0.000901050008201541\\
9.73	0.000892084410819621\\
9.74	0.000883208022622191\\
9.75	0.000874419955963032\\
9.76	0.000865719332028155\\
9.77	0.000857105280747916\\
9.78	0.000848576940710008\\
9.79	0.000840133459073322\\
9.8	0.000831773991482654\\
9.81	0.000823497701984284\\
9.82	0.000815303762942362\\
9.83	0.000807191354956157\\
9.84	0.000799159666778109\\
9.85	0.000791207895232708\\
9.86	0.000783335245136172\\
9.87	0.000775540929216931\\
9.88	0.000767824168036897\\
9.89	0.000760184189913523\\
9.9	0.00075262023084263\\
9.91	0.000745131534422005\\
9.92	0.000737717351775769\\
9.93	0.000730376941479477\\
9.94	0.000723109569485982\\
9.95	0.00071591450905203\\
9.96	0.000708791040665578\\
9.97	0.000701738451973856\\
9.98	0.000694756037712115\\
9.99	0.00068784309963311\\
10	0.000680998946437273\\
};
\addlegendentry{{\footnotesize Theoretical}};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.8859086579284\\
0.02	14.7785141579556\\
0.03	14.6665064997044\\
0.04	14.5298074281781\\
0.05	14.4271512361237\\
0.06	14.2692310759449\\
0.07	14.1334964585845\\
0.08	14.0221100651477\\
0.09	13.901528382916\\
0.1	13.7618964427947\\
0.11	13.6316912461251\\
0.12	13.5062917405512\\
0.13	13.4318599816411\\
0.14	13.266841880263\\
0.15	13.1543355669929\\
0.16	13.0159519004691\\
0.17	12.8873641409411\\
0.18	12.7508285970755\\
0.19	12.6265513510289\\
0.2	12.5640812611634\\
0.21	12.4202976355426\\
0.22	12.2801048953581\\
0.23	12.1943604707444\\
0.24	12.0968467563039\\
0.25	11.9575688282896\\
0.26	11.8140894571962\\
0.27	11.7286000483016\\
0.28	11.6194306542588\\
0.29	11.5202810295933\\
0.3	11.415701066022\\
0.31	11.2730672762158\\
0.32	11.2098329681742\\
0.33	11.1349406733931\\
0.34	11.042882950507\\
0.35	10.9384523672544\\
0.36	10.8132176230957\\
0.37	10.7352211591992\\
0.38	10.6318461279988\\
0.39	10.5204998343912\\
0.4	10.3998491734509\\
0.41	10.3252276958317\\
0.42	10.2301372658689\\
0.43	10.1071318099894\\
0.44	10.0208445270132\\
0.45	9.91393985063215\\
0.46	9.81186982182542\\
0.47	9.7288170323486\\
0.48	9.61509616448452\\
0.49	9.52704662946635\\
0.5	9.45309993989817\\
0.51	9.35764149737619\\
0.52	9.26389340902771\\
0.53	9.19391619852145\\
0.54	9.07371296121735\\
0.55	8.99988616800291\\
0.56	8.91228342260857\\
0.57	8.82837444397222\\
0.58	8.77836555261462\\
0.59	8.70646049742951\\
0.6	8.64214803789049\\
0.61	8.54874176007406\\
0.62	8.49430397454314\\
0.63	8.43372721469741\\
0.64	8.31820637392071\\
0.65	8.24548781778994\\
0.66	8.15831331840553\\
0.67	8.08872047133327\\
0.68	8.01257828996161\\
0.69	7.92793372900097\\
0.7	7.84215935371786\\
0.71	7.74578126362647\\
0.72	7.67210969753182\\
0.73	7.58452857785402\\
0.74	7.52001716756415\\
0.75	7.45761181686374\\
0.76	7.35574736822124\\
0.77	7.28690799121756\\
0.78	7.25380914549187\\
0.79	7.17349998766639\\
0.8	7.12001697125797\\
0.81	7.0387437149822\\
0.82	6.96030717184826\\
0.83	6.88738347547893\\
0.84	6.8142929112146\\
0.85	6.77462060620193\\
0.86	6.71789434674882\\
0.87	6.61662525871375\\
0.88	6.55362825186315\\
0.89	6.50280902862947\\
0.9	6.42637898858067\\
0.91	6.37210580296072\\
0.92	6.3273748025632\\
0.93	6.26923529633075\\
0.94	6.19270985476765\\
0.95	6.13716468666074\\
0.96	6.09585089867412\\
0.97	6.0250725424743\\
0.98	5.96885811013199\\
0.99	5.90012973883172\\
1	5.83875186159064\\
1.01	5.79630072477147\\
1.02	5.74494452620245\\
1.03	5.69551123363317\\
1.04	5.6242402508013\\
1.05	5.58114001516005\\
1.06	5.5343855815365\\
1.07	5.47306746116316\\
1.08	5.42170839246188\\
1.09	5.34967236676573\\
1.1	5.28623913467626\\
1.11	5.24638910785817\\
1.12	5.19606111081474\\
1.13	5.14351134886767\\
1.14	5.09669447373257\\
1.15	5.03915533143609\\
1.16	4.97753406909585\\
1.17	4.93328344493291\\
1.18	4.87636162686786\\
1.19	4.83019729020501\\
1.2	4.77367471293195\\
1.21	4.72449876971247\\
1.22	4.66752527635221\\
1.23	4.61419808084675\\
1.24	4.55819018702257\\
1.25	4.52979297314665\\
1.26	4.49053985380568\\
1.27	4.44828229757214\\
1.28	4.39484943006108\\
1.29	4.35522419998452\\
1.3	4.32244083000502\\
1.31	4.2621672199222\\
1.32	4.22260010639025\\
1.33	4.17839332121343\\
1.34	4.13964214025073\\
1.35	4.09315503939913\\
1.36	4.06770023576137\\
1.37	4.03302200331089\\
1.38	4.00638005525087\\
1.39	3.96780351563893\\
1.4	3.93684980724701\\
1.41	3.89614754570792\\
1.42	3.86030570714747\\
1.43	3.82391236914771\\
1.44	3.77755385550577\\
1.45	3.74592417708498\\
1.46	3.71252019693002\\
1.47	3.67381612504582\\
1.48	3.64876113863\\
1.49	3.60569819942879\\
1.5	3.56122354808459\\
1.51	3.52575431818911\\
1.52	3.49138218380383\\
1.53	3.45261808150463\\
1.54	3.41069205545746\\
1.55	3.38407708520768\\
1.56	3.34409306229782\\
1.57	3.31457377424628\\
1.58	3.28039800906928\\
1.59	3.24397283034556\\
1.6	3.21747702756018\\
1.61	3.17811377427299\\
1.62	3.15649125568489\\
1.63	3.12046991779438\\
1.64	3.07674571995989\\
1.65	3.02719121827904\\
1.66	3.00035604045002\\
1.67	2.97943566053561\\
1.68	2.93673104146584\\
1.69	2.90681652663588\\
1.7	2.88286476998499\\
1.71	2.8593947530563\\
1.72	2.83155665797269\\
1.73	2.80799410571952\\
1.74	2.79752796731294\\
1.75	2.76296130335932\\
1.76	2.73921804857372\\
1.77	2.71791320741723\\
1.78	2.68904578076427\\
1.79	2.65376041560856\\
1.8	2.62953079389077\\
1.81	2.60762752987678\\
1.82	2.59197475522038\\
1.83	2.55923532406513\\
1.84	2.52856782404113\\
1.85	2.49619471195442\\
1.86	2.46604671242168\\
1.87	2.43004826051519\\
1.88	2.40332063855591\\
1.89	2.37649664190389\\
1.9	2.35512825129866\\
1.91	2.33858778801726\\
1.92	2.31112649964316\\
1.93	2.29097380770568\\
1.94	2.25903479096311\\
1.95	2.2449675426425\\
1.96	2.22800098931674\\
1.97	2.20820817316721\\
1.98	2.19396936462\\
1.99	2.1791571011032\\
2	2.15322377309496\\
2.01	2.12260869603714\\
2.02	2.10547682645913\\
2.03	2.08078805554984\\
2.04	2.0597722716927\\
2.05	2.01985744666352\\
2.06	1.99411919183067\\
2.07	1.97542640190969\\
2.08	1.96042064379313\\
2.09	1.94344504646624\\
2.1	1.92092521177039\\
2.11	1.90537359072765\\
2.12	1.88616614309195\\
2.13	1.87302856147904\\
2.14	1.85773453226106\\
2.15	1.84302718631643\\
2.16	1.82565728191062\\
2.17	1.81099474709848\\
2.18	1.79299077937701\\
2.19	1.78009854912811\\
2.2	1.768780141602\\
2.21	1.75648147168563\\
2.22	1.74505034896861\\
2.23	1.73238774858039\\
2.24	1.7181873378523\\
2.25	1.68544753602308\\
2.26	1.67278177863435\\
2.27	1.65206411434208\\
2.28	1.63346350837534\\
2.29	1.61342711716465\\
2.3	1.59663377018442\\
2.31	1.57583903984139\\
2.32	1.5582837217149\\
2.33	1.54417335983776\\
2.34	1.5338932504923\\
2.35	1.52145333927296\\
2.36	1.50645388597827\\
2.37	1.49101248146182\\
2.38	1.48330795501993\\
2.39	1.47300647953524\\
2.4	1.45870627295611\\
2.41	1.43314899118533\\
2.42	1.42461820926866\\
2.43	1.41091495314135\\
2.44	1.39496697578468\\
2.45	1.38047612997324\\
2.46	1.37373913912508\\
2.47	1.36087058014879\\
2.48	1.34263211190791\\
2.49	1.33418102110222\\
2.5	1.31951128276939\\
2.51	1.30376773722171\\
2.52	1.28396114711631\\
2.53	1.26966047584455\\
2.54	1.25813478884235\\
2.55	1.24695193338265\\
2.56	1.23561605392289\\
2.57	1.22512254338069\\
2.58	1.20569547131716\\
2.59	1.19196743074323\\
2.6	1.17914446887213\\
2.61	1.16534453737314\\
2.62	1.14927157658131\\
2.63	1.13303162279721\\
2.64	1.11757505318604\\
2.65	1.10680526083677\\
2.66	1.09727470696025\\
2.67	1.08064243118425\\
2.68	1.06923370073477\\
2.69	1.05609014282938\\
2.7	1.04630679160025\\
2.71	1.03990178285266\\
2.72	1.03054371207641\\
2.73	1.02006099918197\\
2.74	1.00840615114891\\
2.75	0.988080338086781\\
2.76	0.973787520850263\\
2.77	0.954949285491542\\
2.78	0.940639920944578\\
2.79	0.932495344042515\\
2.8	0.922003096781133\\
2.81	0.905630306266737\\
2.82	0.896006872840729\\
2.83	0.88435670070111\\
2.84	0.877249780557184\\
2.85	0.871555582769816\\
2.86	0.862994757811012\\
2.87	0.849678069596049\\
2.88	0.837340555367396\\
2.89	0.828062110291039\\
2.9	0.821897775134964\\
2.91	0.816362611854998\\
2.92	0.805777518813686\\
2.93	0.802247109790959\\
2.94	0.795439979304474\\
2.95	0.786888972357669\\
2.96	0.781857872035405\\
2.97	0.77940737049205\\
2.98	0.771903210359485\\
2.99	0.765635807259386\\
3	0.760108060229921\\
3.01	0.753000667633118\\
3.02	0.740459648912872\\
3.03	0.72442971081863\\
3.04	0.711761006961529\\
3.05	0.700482994463368\\
3.06	0.692567951685004\\
3.07	0.681285601965137\\
3.08	0.68004050666567\\
3.09	0.672755102548246\\
3.1	0.672638781492695\\
3.11	0.662281709193523\\
3.12	0.655485025048343\\
3.13	0.646882267087203\\
3.14	0.645455481131307\\
3.15	0.637489256370348\\
3.16	0.627191594464098\\
3.17	0.624212706237193\\
3.18	0.613159483559694\\
3.19	0.597894696590902\\
3.2	0.595881949899496\\
3.21	0.589409508714629\\
3.22	0.585623718004969\\
3.23	0.572175479616056\\
3.24	0.567996443069085\\
3.25	0.564187515246381\\
3.26	0.558878086562454\\
3.27	0.558082652709827\\
3.28	0.553463133035184\\
3.29	0.548009936709846\\
3.3	0.54902746240937\\
3.31	0.546021348277333\\
3.32	0.540687358690541\\
3.33	0.53896052626151\\
3.34	0.532434318435159\\
3.35	0.523589217542949\\
3.36	0.514453300887614\\
3.37	0.506183361362796\\
3.38	0.500685418044986\\
3.39	0.496343686014139\\
3.4	0.490442129416344\\
3.41	0.484732104212842\\
3.42	0.480783336557606\\
3.43	0.47539448619481\\
3.44	0.469379762813709\\
3.45	0.46335711667738\\
3.46	0.45701936143769\\
3.47	0.453778014201484\\
3.48	0.452938063430127\\
3.49	0.45140679483398\\
3.5	0.445558867145312\\
3.51	0.440713160904121\\
3.52	0.438552111021307\\
3.53	0.433857693723743\\
3.54	0.425832383193888\\
3.55	0.420174322510307\\
3.56	0.415132933431924\\
3.57	0.412185424162558\\
3.58	0.415783506588569\\
3.59	0.412445920821208\\
3.6	0.406487647812745\\
3.61	0.393747843695904\\
3.62	0.390043108994005\\
3.63	0.38094384894728\\
3.64	0.380402669816886\\
3.65	0.37403465875506\\
3.66	0.370441848105512\\
3.67	0.368369688655373\\
3.68	0.369167939085687\\
3.69	0.365927482204085\\
3.7	0.364233756130782\\
3.71	0.358770697140566\\
3.72	0.354808814125764\\
3.73	0.353483649287958\\
3.74	0.34752077329237\\
3.75	0.345624297163522\\
3.76	0.344289416197712\\
3.77	0.337731017924185\\
3.78	0.333122261860482\\
3.79	0.322553846921998\\
3.8	0.328413395394286\\
3.81	0.325302912563351\\
3.82	0.322693514945053\\
3.83	0.315605058469698\\
3.84	0.314190230651988\\
3.85	0.312663671165331\\
3.86	0.308964736407419\\
3.87	0.305940818154681\\
3.88	0.304857899240707\\
3.89	0.300468085850105\\
3.9	0.299320840624554\\
3.91	0.298269069634966\\
3.92	0.299021620187321\\
3.93	0.293139761064135\\
3.94	0.29290853297152\\
3.95	0.284035909163378\\
3.96	0.277552425487804\\
3.97	0.276585662155199\\
3.98	0.278362540197081\\
3.99	0.277159771337111\\
4	0.273206875070213\\
4.01	0.26917406793006\\
4.02	0.267865079662547\\
4.03	0.265435108606258\\
4.04	0.260515392762683\\
4.05	0.258982653761526\\
4.06	0.257798647849965\\
4.07	0.257488290365202\\
4.08	0.255893317770888\\
4.09	0.252869303078879\\
4.1	0.25130012754721\\
4.11	0.250022268770533\\
4.12	0.246837144600931\\
4.13	0.24346267403311\\
4.14	0.241952095452457\\
4.15	0.240278865238284\\
4.16	0.238443635188852\\
4.17	0.235030831784359\\
4.18	0.2322031278451\\
4.19	0.229611893364612\\
4.2	0.226678508523527\\
4.21	0.224148104434947\\
4.22	0.222234425363328\\
4.23	0.219959026794048\\
4.24	0.213198875394877\\
4.25	0.209958316502912\\
4.26	0.208039534276858\\
4.27	0.206945924767531\\
4.28	0.205971823854821\\
4.29	0.204892557765555\\
4.3	0.202315075794663\\
4.31	0.201405214053705\\
4.32	0.200892749981285\\
4.33	0.199318059768698\\
4.34	0.196572444313993\\
4.35	0.195141113606082\\
4.36	0.194769887413492\\
4.37	0.192189078451607\\
4.38	0.189535059814758\\
4.39	0.185327098083543\\
4.4	0.184159506531545\\
4.41	0.182611147173677\\
4.42	0.181916371413831\\
4.43	0.180274686536393\\
4.44	0.177534214136045\\
4.45	0.17567306641836\\
4.46	0.174344053816473\\
4.47	0.175429903000715\\
4.48	0.172616031367077\\
4.49	0.173440874139294\\
4.5	0.179804363046587\\
4.51	0.17870530513117\\
4.52	0.17744616154637\\
4.53	0.177148979602771\\
4.54	0.175609360841776\\
4.55	0.175277114365379\\
4.56	0.172522367648182\\
4.57	0.172142445472901\\
4.58	0.170938908395634\\
4.59	0.171083813965769\\
4.6	0.16977729081278\\
4.61	0.168654099202736\\
4.62	0.168024086055298\\
4.63	0.164514556401561\\
4.64	0.164318500324747\\
4.65	0.161498160715973\\
4.66	0.159318011937275\\
4.67	0.157394811082949\\
4.68	0.153726332366471\\
4.69	0.151043720389183\\
4.7	0.148892175210206\\
4.71	0.145455036971077\\
4.72	0.145382927174544\\
4.73	0.143100586760572\\
4.74	0.142563532863776\\
4.75	0.140181879882556\\
4.76	0.138649519349802\\
4.77	0.13613384807465\\
4.78	0.133705477951002\\
4.79	0.130191250268638\\
4.8	0.128139383660842\\
4.81	0.127800857885992\\
4.82	0.126993161424853\\
4.83	0.124975171525305\\
4.84	0.121840577071574\\
4.85	0.118712638490383\\
4.86	0.118621974113591\\
4.87	0.117902968986658\\
4.88	0.116800734763576\\
4.89	0.116321284565752\\
4.9	0.1086396022129\\
4.91	0.107630044728303\\
4.92	0.10751171234684\\
4.93	0.106865045098058\\
4.94	0.10573729259418\\
4.95	0.104605771539195\\
4.96	0.102350492596625\\
4.97	0.101500244448568\\
4.98	0.100001549191126\\
4.99	0.0997510957616149\\
5	0.0988185951778927\\
5.01	0.0967965500448957\\
5.02	0.0969255819204751\\
5.03	0.0967484747380454\\
5.04	0.0973047654019496\\
5.05	0.0966663941359085\\
5.06	0.0961085195979356\\
5.07	0.0957291962484578\\
5.08	0.0945856178583757\\
5.09	0.0932210208612656\\
5.1	0.0916642901001932\\
5.11	0.0925529158108969\\
5.12	0.0926641474699979\\
5.13	0.0919065907485978\\
5.14	0.0910275326887882\\
5.15	0.0894774286530203\\
5.16	0.0906206184719792\\
5.17	0.0891524788185279\\
5.18	0.0886276257492328\\
5.19	0.0870636081259223\\
5.2	0.085209453969178\\
5.21	0.0846796186027155\\
5.22	0.0833371739597895\\
5.23	0.08161379699532\\
5.24	0.0804146281794659\\
5.25	0.0808897366379841\\
5.26	0.0799585139083656\\
5.27	0.0787775505628451\\
5.28	0.0786062931580195\\
5.29	0.0773410524529989\\
5.3	0.076435782620541\\
5.31	0.0742431573501814\\
5.32	0.0728258040346798\\
5.33	0.0718269251495865\\
5.34	0.0715644656274436\\
5.35	0.0704811368310552\\
5.36	0.0704227224585016\\
5.37	0.0687753030960249\\
5.38	0.0683246521518394\\
5.39	0.0666543108912765\\
5.4	0.0660171410828429\\
5.41	0.0658141594957921\\
5.42	0.0646117871175267\\
5.43	0.0639113906378755\\
5.44	0.0636070843674719\\
5.45	0.0629704253329313\\
5.46	0.0614433547716082\\
5.47	0.0619184639551115\\
5.48	0.0609150509480227\\
5.49	0.0597031274813509\\
5.5	0.0582538141389297\\
5.51	0.0578819097893203\\
5.52	0.0571140244987786\\
5.53	0.0571156687223438\\
5.54	0.0561917913431428\\
5.55	0.0562009378037211\\
5.56	0.0567741826596605\\
5.57	0.0554159379326758\\
5.58	0.0539369587122896\\
5.59	0.0538948932727505\\
5.6	0.0532098578859993\\
5.61	0.0522108144555773\\
5.62	0.0512623177100973\\
5.63	0.0510100351250071\\
5.64	0.050714813784163\\
5.65	0.0500293175867876\\
5.66	0.0496588110024426\\
5.67	0.0492561283852743\\
5.68	0.0486675230344176\\
5.69	0.0481270357353859\\
5.7	0.0473674133442539\\
5.71	0.0461968088535378\\
5.72	0.0458590625220893\\
5.73	0.045230659500776\\
5.74	0.0451492274301371\\
5.75	0.0445617298636632\\
5.76	0.0436061225080203\\
5.77	0.0432661167670997\\
5.78	0.0424064643498723\\
5.79	0.0425393327221639\\
5.8	0.0424773918998709\\
5.81	0.0418922437771057\\
5.82	0.0418090758289401\\
5.83	0.0410431577555065\\
5.84	0.0409341743987945\\
5.85	0.04017240520855\\
5.86	0.0396140802844212\\
5.87	0.0389003414030737\\
5.88	0.038620857725658\\
5.89	0.0378304063936205\\
5.9	0.0375537545585065\\
5.91	0.037042303982627\\
5.92	0.0363492474008202\\
5.93	0.0366528290217741\\
5.94	0.036537839838605\\
5.95	0.0359447734394239\\
5.96	0.0358736154838107\\
5.97	0.0355270557291083\\
5.98	0.0348810956712383\\
5.99	0.0346736260901572\\
6	0.0344837292129391\\
6.01	0.0345431143243732\\
6.02	0.0341150892247914\\
6.03	0.0335248576443563\\
6.04	0.0334357426190054\\
6.05	0.0334582569496215\\
6.06	0.033445238370418\\
6.07	0.0331209054695819\\
6.08	0.0331706816207701\\
6.09	0.0329774569554826\\
6.1	0.0330276987606671\\
6.11	0.0324771564141857\\
6.12	0.031968880899128\\
6.13	0.0314493989478575\\
6.14	0.0309712789610597\\
6.15	0.0306207204704601\\
6.16	0.0304764870554345\\
6.17	0.0303898303559112\\
6.18	0.0303070671023058\\
6.19	0.0298551300896104\\
6.2	0.0297942888882932\\
6.21	0.0296890290423567\\
6.22	0.0290348749372186\\
6.23	0.0289062434769828\\
6.24	0.0290880688793525\\
6.25	0.0290079956443528\\
6.26	0.0291487710651856\\
6.27	0.0292740366224307\\
6.28	0.0288824477547701\\
6.29	0.0293073266424821\\
6.3	0.0293433680881081\\
6.31	0.0286517865571157\\
6.32	0.028503357039467\\
6.33	0.0283281374550733\\
6.34	0.0284938060244441\\
6.35	0.0276577876236447\\
6.36	0.0268698300290936\\
6.37	0.0263224582301458\\
6.38	0.0264386254433843\\
6.39	0.0259306799295333\\
6.4	0.0261081447856918\\
6.41	0.0256997121557928\\
6.42	0.0254367021327045\\
6.43	0.0251531424776103\\
6.44	0.0248717988467259\\
6.45	0.0242742347524097\\
6.46	0.0242024375588317\\
6.47	0.0235648455015816\\
6.48	0.0234641156622911\\
6.49	0.0232007376842019\\
6.5	0.0230563734138659\\
6.51	0.0231522074282276\\
6.52	0.022793463231827\\
6.53	0.0225814110516159\\
6.54	0.022511733235124\\
6.55	0.0219339008488345\\
6.56	0.0221496006932937\\
6.57	0.0220538448098811\\
6.58	0.0221675192981297\\
6.59	0.0216363411256776\\
6.6	0.0213360886749536\\
6.61	0.0205669326582573\\
6.62	0.0206563411716731\\
6.63	0.0205086356778867\\
6.64	0.0205464229732819\\
6.65	0.020370363278585\\
6.66	0.0197897510304323\\
6.67	0.0195590553357647\\
6.68	0.0191812026844358\\
6.69	0.0192230612383165\\
6.7	0.0191599430369202\\
6.71	0.0192183344244262\\
6.72	0.0190363935441098\\
6.73	0.0187408705123322\\
6.74	0.0183568656967627\\
6.75	0.0182973704381884\\
6.76	0.0182139159562254\\
6.77	0.0180990651084028\\
6.78	0.0179348923067815\\
6.79	0.0176682459962824\\
6.8	0.0176467778301599\\
6.81	0.0175357619913318\\
6.82	0.0141633618557936\\
6.83	0.0139507435262515\\
6.84	0.0138228041769495\\
6.85	0.0136218337512601\\
6.86	0.0136479557905039\\
6.87	0.0136603179010455\\
6.88	0.0132796051249605\\
6.89	0.0132174458253404\\
6.9	0.0126391316170175\\
6.91	0.0124523458272053\\
6.92	0.012327011152894\\
6.93	0.0123054651822901\\
6.94	0.0123061338009905\\
6.95	0.0122962804300744\\
6.96	0.0121282311663727\\
6.97	0.0120376734676705\\
6.98	0.011855780625703\\
6.99	0.0118252447858492\\
7	0.0117125592739242\\
7.01	0.011607276175924\\
7.02	0.0114361069697041\\
7.03	0.0113467233690067\\
7.04	0.0112746420519993\\
7.05	0.0112082790547827\\
7.06	0.0111627894268873\\
7.07	0.0110631279445265\\
7.08	0.0108770062412732\\
7.09	0.0107116721508469\\
7.1	0.0106879018237891\\
7.11	0.010602389338202\\
7.12	0.0104983530279347\\
7.13	0.0103452706340394\\
7.14	0.0102143269096477\\
7.15	0.0100882200253005\\
7.16	0.00999452323372007\\
7.17	0.00981860349456587\\
7.18	0.00966155199619553\\
7.19	0.0095623567497122\\
7.2	0.00941542039314211\\
7.21	0.00935738211233617\\
7.22	0.009365396283682\\
7.23	0.00925622630618079\\
7.24	0.00926709084758989\\
7.25	0.00926564348047321\\
7.26	0.0092552133486629\\
7.27	0.00909963032596131\\
7.28	0.00898901776706089\\
7.29	0.00890074284344067\\
7.3	0.00881420739869942\\
7.31	0.00869902847793893\\
7.32	0.00866821875541331\\
7.33	0.00859852483262654\\
7.34	0.00842370944413217\\
7.35	0.00835904059480502\\
7.36	0.00826420007857368\\
7.37	0.00820885652156402\\
7.38	0.00811509285835392\\
7.39	0.0080059273811519\\
7.4	0.0078745016896361\\
7.41	0.00779886484629259\\
7.42	0.00773366279835477\\
7.43	0.00765009618857256\\
7.44	0.00754388356962506\\
7.45	0.00740489775181057\\
7.46	0.00727999637550892\\
7.47	0.00714946583383365\\
7.48	0.00702903721268769\\
7.49	0.0069821931000728\\
7.5	0.00693185044386016\\
7.51	0.00687899710817068\\
7.52	0.00683538165844503\\
7.53	0.00676041257547429\\
7.54	0.00669617651053731\\
7.55	0.00659261470719504\\
7.56	0.00656513188741338\\
7.57	0.0064762597067463\\
7.58	0.00640382662790326\\
7.59	0.00636267652373347\\
7.6	0.00628432014410427\\
7.61	0.00622439543783695\\
7.62	0.00614938430666914\\
7.63	0.00607907048467607\\
7.64	0.00603825668948744\\
7.65	0.00601051547945879\\
7.66	0.0059126265398504\\
7.67	0.00584252219852559\\
7.68	0.00578115303229806\\
7.69	0.00569079438487192\\
7.7	0.00563990193197512\\
7.71	0.00558728626752377\\
7.72	0.00552308756754203\\
7.73	0.00547294684756005\\
7.74	0.00542750616413194\\
7.75	0.00537611884045774\\
7.76	0.00533685424002328\\
7.77	0.00528846149550562\\
7.78	0.00525264301336415\\
7.79	0.00519669027945561\\
7.8	0.0051138574461787\\
7.81	0.00509251480760117\\
7.82	0.00503109676872619\\
7.83	0.00498602994422855\\
7.84	0.00492125190129086\\
7.85	0.00489532726719381\\
7.86	0.0048600088224509\\
7.87	0.00481364911911737\\
7.88	0.00476926504884171\\
7.89	0.00472293787027739\\
7.9	0.00467302398350669\\
7.91	0.00462843258867791\\
7.92	0.00460936407169171\\
7.93	0.00456751342147469\\
7.94	0.00452973374900481\\
7.95	0.00448966611074521\\
7.96	0.00446720976319095\\
7.97	0.00445203764833886\\
7.98	0.00440345976808136\\
7.99	0.00435213728804303\\
8	0.00431921915380095\\
8.01	0.00428682636329813\\
8.02	0.00423833770404865\\
8.03	0.00419361989134165\\
8.04	0.00415415750657435\\
8.05	0.004116558934661\\
8.06	0.0040764477800913\\
8.07	0.00403668551527561\\
8.08	0.00399943299046433\\
8.09	0.00394695566160009\\
8.1	0.00389581374043644\\
8.11	0.00384752305717223\\
8.12	0.00380937396684687\\
8.13	0.00377165287094932\\
8.14	0.00374085284300205\\
8.15	0.00370138860119162\\
8.16	0.00364942552368434\\
8.17	0.00360792421621163\\
8.18	0.00356805075101373\\
8.19	0.00353422242431349\\
8.2	0.0034817488643144\\
8.21	0.00344545202964042\\
8.22	0.00340504332752777\\
8.23	0.00336677762153776\\
8.24	0.00333244665338461\\
8.25	0.00329875064596507\\
8.26	0.00326345029267537\\
8.27	0.00323562269436023\\
8.28	0.00321008153284177\\
8.29	0.00318109455079131\\
8.3	0.00314325560398117\\
8.31	0.0031139869042651\\
8.32	0.00308078691873233\\
8.33	0.00304816864080849\\
8.34	0.00301264865331456\\
8.35	0.00300084965414848\\
8.36	0.00296743039934811\\
8.37	0.00293460907218126\\
8.38	0.00291487003215879\\
8.39	0.00289493964507407\\
8.4	0.00287247944470201\\
8.41	0.00284097497454278\\
8.42	0.002805984526358\\
8.43	0.00277381898654699\\
8.44	0.0027500791679552\\
8.45	0.00272475697791689\\
8.46	0.00270610172020896\\
8.47	0.00266766848583535\\
8.48	0.0026462746391237\\
8.49	0.0026163348482417\\
8.5	0.00259105039169704\\
8.51	0.00256891824359106\\
8.52	0.00254926562826289\\
8.53	0.0025230026744949\\
8.54	0.00249930984231871\\
8.55	0.00246375037174665\\
8.56	0.00244228948856925\\
8.57	0.00241006858598907\\
8.58	0.00239410454180448\\
8.59	0.00236676027016213\\
8.6	0.00233790163921367\\
8.61	0.0023187366945576\\
8.62	0.00229437702954182\\
8.63	0.00226613303913496\\
8.64	0.00224335394340103\\
8.65	0.00222124110264183\\
8.66	0.00219748890167666\\
8.67	0.00217199907735454\\
8.68	0.00215365991302042\\
8.69	0.00213653788483193\\
8.7	0.00211703398030828\\
8.71	0.00209375589717635\\
8.72	0.00207304784726063\\
8.73	0.00204724017498\\
8.74	0.00202679638459397\\
8.75	0.00200596177981397\\
8.76	0.00198558878362195\\
8.77	0.00196910260750922\\
8.78	0.00194850710960775\\
8.79	0.00193056490512589\\
8.8	0.0019166978583258\\
8.81	0.0019024523307177\\
8.82	0.00188383428730813\\
8.83	0.00186114386147892\\
8.84	0.00184421772665676\\
8.85	0.00182518930906545\\
8.86	0.00180561504599268\\
8.87	0.00178841895402131\\
8.88	0.00176954482271017\\
8.89	0.00175109862191317\\
8.9	0.00173061892109503\\
8.91	0.00171991924488387\\
8.92	0.00169782138573057\\
8.93	0.0016814812972268\\
8.94	0.00166327013870103\\
8.95	0.00164343368766016\\
8.96	0.0016269154070994\\
8.97	0.00161082245396106\\
8.98	0.0015959909121665\\
8.99	0.00157880670587234\\
9	0.00157024279053452\\
9.01	0.00155240988986786\\
9.02	0.00154380192138726\\
9.03	0.00152948035678231\\
9.04	0.00151088856092982\\
9.05	0.00150163536596713\\
9.06	0.00148197677305585\\
9.07	0.00146410663678093\\
9.08	0.00144832589722016\\
9.09	0.00143407130836737\\
9.1	0.00141977940470269\\
9.11	0.00140624583249589\\
9.12	0.00139001791178007\\
9.13	0.00137201998188489\\
9.14	0.00135949607115454\\
9.15	0.00134596021460089\\
9.16	0.00133140307242481\\
9.17	0.00131661602536156\\
9.18	0.00130205923737927\\
9.19	0.00129120583395458\\
9.2	0.0012806595537495\\
9.21	0.00126280822613324\\
9.22	0.0012513830495389\\
9.23	0.0012383484118474\\
9.24	0.00122587505958796\\
9.25	0.0012135887741873\\
9.26	0.00120217073801073\\
9.27	0.00119220398629596\\
9.28	0.00118033408760888\\
9.29	0.00116588478723535\\
9.3	0.0011548486674803\\
9.31	0.00114379475367409\\
9.32	0.00113203817839569\\
9.33	0.0011201669423618\\
9.34	0.00110930812147999\\
9.35	0.00109541059022794\\
9.36	0.0010855493952278\\
9.37	0.00107552663865706\\
9.38	0.00106621206688225\\
9.39	0.00105785193496106\\
9.4	0.00104790938131167\\
9.41	0.00103960830982656\\
9.42	0.00103068488812191\\
9.43	0.00101948192600324\\
9.44	0.00100986185662289\\
9.45	0.00100044954358327\\
9.46	0.000989533162336862\\
9.47	0.000980306721864563\\
9.48	0.000971896394170591\\
9.49	0.000963848654635222\\
9.5	0.00095481258570979\\
9.51	0.000945986174028652\\
9.52	0.000934769376904474\\
9.53	0.000925504060407514\\
9.54	0.000916237415869493\\
9.55	0.000905657560934275\\
9.56	0.000896921293390538\\
9.57	0.000887856149787854\\
9.58	0.000878245017281975\\
9.59	0.000869345655688522\\
9.6	0.000860321977776632\\
9.61	0.000852355090704716\\
9.62	0.000844494639186473\\
9.63	0.000835801345796054\\
9.64	0.000827286509850837\\
9.65	0.000818170045271614\\
9.66	0.00080973782166064\\
9.67	0.000802786618822695\\
9.68	0.000795872010585285\\
9.69	0.000788439207672334\\
9.7	0.000780349893383016\\
9.71	0.000772919172150668\\
9.72	0.000764306161406575\\
9.73	0.000755582838536981\\
9.74	0.000746189819442628\\
9.75	0.000738722067791042\\
9.76	0.000731578792136765\\
9.77	0.000724041173724941\\
9.78	0.000716169583186329\\
9.79	0.000709420766047412\\
9.8	0.000704457370199828\\
9.81	0.000699124829585426\\
9.82	0.000692826365027412\\
9.83	0.000684866864881384\\
9.84	0.000679650932495725\\
9.85	0.000672324622248437\\
9.86	0.000665535071975198\\
9.87	0.000659434389049432\\
9.88	0.000652929979775444\\
9.89	0.000646729998199343\\
9.9	0.000641162307451816\\
9.91	0.000634659316686296\\
9.92	0.000629821757962081\\
9.93	0.000623394611995924\\
9.94	0.00061792232202082\\
9.95	0.000612091509537831\\
9.96	0.000607027791177998\\
9.97	0.000601723733506147\\
9.98	0.000595633524906339\\
9.99	0.000590180120231582\\
10	0.000584793256402218\\
};
\addlegendentry{{\footnotesize 100 trial average}};

\addplot [color=blue,dotted]
  table[row sep=crcr]{%
0	15\\
0.01	15.1078462153118\\
0.02	15.0757770486394\\
0.03	15.0709536565594\\
0.04	15.0005082852272\\
0.05	14.9170617125587\\
0.06	14.8168350949554\\
0.07	14.7905516704978\\
0.08	14.7119209959867\\
0.09	14.6291005656189\\
0.1	14.5382024397261\\
0.11	14.4531584431057\\
0.12	14.3659367571736\\
0.13	14.2857453306668\\
0.14	14.1444397513369\\
0.15	14.0376355484457\\
0.16	13.9101492714067\\
0.17	13.8059244795732\\
0.18	13.7238262368454\\
0.19	13.6518330180528\\
0.2	13.5739203824958\\
0.21	13.4672310784694\\
0.22	13.3220552230319\\
0.23	13.2405264515697\\
0.24	13.170887744743\\
0.25	13.0662087784073\\
0.26	12.9791690988049\\
0.27	12.9248261463276\\
0.28	12.8176775438867\\
0.29	12.7255857737887\\
0.3	12.6167564585581\\
0.31	12.4879508462538\\
0.32	12.4193629734483\\
0.33	12.3498702726429\\
0.34	12.256429083944\\
0.35	12.1684944618033\\
0.36	12.0600677738672\\
0.37	12.0080308694324\\
0.38	11.8873164632672\\
0.39	11.7688187410069\\
0.4	11.6611830593793\\
0.41	11.5326484530706\\
0.42	11.4118567447796\\
0.43	11.2493512386443\\
0.44	11.1505150584946\\
0.45	11.0287248687454\\
0.46	10.9274858210953\\
0.47	10.8415595635242\\
0.48	10.7126460520901\\
0.49	10.6176782173251\\
0.5	10.5615344643652\\
0.51	10.4709610458669\\
0.52	10.3865492665102\\
0.53	10.3087082991553\\
0.54	10.21481568026\\
0.55	10.124496687226\\
0.56	10.0484659045873\\
0.57	9.97520061500897\\
0.58	9.93698850843299\\
0.59	9.87211861262272\\
0.6	9.79640059566804\\
0.61	9.73112100133316\\
0.62	9.66332697634794\\
0.63	9.60810587998167\\
0.64	9.48914634590185\\
0.65	9.40748127473456\\
0.66	9.34131592994326\\
0.67	9.27637867586023\\
0.68	9.21474206269211\\
0.69	9.11886872187766\\
0.7	9.02329193720177\\
0.71	8.93754942011623\\
0.72	8.8641566390882\\
0.73	8.77848711382171\\
0.74	8.70293504072338\\
0.75	8.63869154185429\\
0.76	8.55568354439582\\
0.77	8.48460799570663\\
0.78	8.44065822971647\\
0.79	8.35573379366555\\
0.8	8.26620392426702\\
0.81	8.19296916710729\\
0.82	8.13080664105378\\
0.83	8.04233020192946\\
0.84	7.95398366374213\\
0.85	7.90200910099012\\
0.86	7.84425036834136\\
0.87	7.74873306345488\\
0.88	7.68010460010926\\
0.89	7.60722957062101\\
0.9	7.50101534404947\\
0.91	7.43550581043611\\
0.92	7.38361190724511\\
0.93	7.32473956136342\\
0.94	7.24465041203936\\
0.95	7.18645621908306\\
0.96	7.12254040957205\\
0.97	7.066808176486\\
0.98	6.98907288334244\\
0.99	6.93136383129023\\
1	6.85800832608491\\
1.01	6.81576487599529\\
1.02	6.77234255384719\\
1.03	6.71970206745647\\
1.04	6.65669979659869\\
1.05	6.61010386508671\\
1.06	6.5659449342808\\
1.07	6.51704939014089\\
1.08	6.45941862839113\\
1.09	6.40412214079667\\
1.1	6.34240413183094\\
1.11	6.29480106052184\\
1.12	6.25448966946897\\
1.13	6.19619759320082\\
1.14	6.13119158655512\\
1.15	6.07416669171241\\
1.16	5.99358695779416\\
1.17	5.9641208699691\\
1.18	5.92910710686419\\
1.19	5.87940162451904\\
1.2	5.80690908136633\\
1.21	5.74369692870336\\
1.22	5.68952384982135\\
1.23	5.6256615451617\\
1.24	5.57175297383796\\
1.25	5.53429796330687\\
1.26	5.49178010120498\\
1.27	5.44553838630077\\
1.28	5.37783405235759\\
1.29	5.32953468116132\\
1.3	5.28943623183925\\
1.31	5.23332797175474\\
1.32	5.19307471623015\\
1.33	5.11529304423439\\
1.34	5.08246075890897\\
1.35	5.023484940288\\
1.36	4.99019831700356\\
1.37	4.9421464663843\\
1.38	4.90972377519893\\
1.39	4.87530779443244\\
1.4	4.83016311881286\\
1.41	4.77835842441204\\
1.42	4.73201322501211\\
1.43	4.70423659961841\\
1.44	4.64506766425082\\
1.45	4.60731091993322\\
1.46	4.58568028258333\\
1.47	4.53601144401516\\
1.48	4.50409494367013\\
1.49	4.44837127845932\\
1.5	4.41061509865963\\
1.51	4.37702508675895\\
1.52	4.33271262940174\\
1.53	4.29828425036735\\
1.54	4.24371744205889\\
1.55	4.21383235421505\\
1.56	4.16752238153666\\
1.57	4.13238961837635\\
1.58	4.07979180961173\\
1.59	4.04203262076982\\
1.6	4.00869728661281\\
1.61	3.96836532836021\\
1.62	3.94228767268364\\
1.63	3.89207227768576\\
1.64	3.84134382570987\\
1.65	3.78652894377975\\
1.66	3.75362120310841\\
1.67	3.72698122154219\\
1.68	3.68947199507317\\
1.69	3.64909289392837\\
1.7	3.62049140046512\\
1.71	3.59483739901903\\
1.72	3.5661419252467\\
1.73	3.54456192620586\\
1.74	3.52338602559999\\
1.75	3.4900850048407\\
1.76	3.46590548058379\\
1.77	3.44102108956422\\
1.78	3.41160112937974\\
1.79	3.35992766879343\\
1.8	3.33234716818801\\
1.81	3.30703069459273\\
1.82	3.28860600216612\\
1.83	3.25835698241707\\
1.84	3.21878613740928\\
1.85	3.18639761401921\\
1.86	3.15852619223051\\
1.87	3.12394701520417\\
1.88	3.08757916885104\\
1.89	3.06847843358173\\
1.9	3.04188060082142\\
1.91	3.01933063412117\\
1.92	2.99662571754664\\
1.93	2.97181680367253\\
1.94	2.93589984355043\\
1.95	2.91655678001772\\
1.96	2.89248236658845\\
1.97	2.86723856339623\\
1.98	2.84613417285212\\
1.99	2.82985105162434\\
2	2.7900120533925\\
2.01	2.74936355616028\\
2.02	2.73120280086277\\
2.03	2.69515643942255\\
2.04	2.67671986799165\\
2.05	2.62682147469482\\
2.06	2.59980866622199\\
2.07	2.57828602748897\\
2.08	2.56249089596998\\
2.09	2.54134245713273\\
2.1	2.51283698391147\\
2.11	2.50051650365592\\
2.12	2.47911134651688\\
2.13	2.46641751789316\\
2.14	2.44684611079832\\
2.15	2.4287806040894\\
2.16	2.40586487258327\\
2.17	2.38642628629071\\
2.18	2.36189154610339\\
2.19	2.35096918547278\\
2.2	2.33640820390386\\
2.21	2.32594340317495\\
2.22	2.31134596313211\\
2.23	2.29437891545028\\
2.24	2.2800573536857\\
2.25	2.25035027229026\\
2.26	2.23835951200995\\
2.27	2.20910205464445\\
2.28	2.18702075178848\\
2.29	2.16274746948453\\
2.3	2.14549392466873\\
2.31	2.12463944672608\\
2.32	2.1071119862337\\
2.33	2.0895457876362\\
2.34	2.08065707388919\\
2.35	2.06662207491356\\
2.36	2.04270794706524\\
2.37	2.02393157453062\\
2.38	2.01686904128504\\
2.39	2.00025596688529\\
2.4	1.97931035726689\\
2.41	1.94848098448581\\
2.42	1.94190293467143\\
2.43	1.92499040788423\\
2.44	1.90543890481488\\
2.45	1.8844779665867\\
2.46	1.87656697576378\\
2.47	1.85799854357882\\
2.48	1.83651199168874\\
2.49	1.8246811532977\\
2.5	1.80852857940234\\
2.51	1.78307040642258\\
2.52	1.76496778721914\\
2.53	1.75176106938126\\
2.54	1.73628165557635\\
2.55	1.72823250675478\\
2.56	1.71057903227303\\
2.57	1.69767588529531\\
2.58	1.67431291869384\\
2.59	1.66147271473422\\
2.6	1.64231851926096\\
2.61	1.62772654382638\\
2.62	1.60878911222396\\
2.63	1.58487604081673\\
2.64	1.56712701923757\\
2.65	1.5532599312616\\
2.66	1.54335794219743\\
2.67	1.51898011105999\\
2.68	1.50455386869201\\
2.69	1.48865953082142\\
2.7	1.47796165471589\\
2.71	1.47423138915257\\
2.72	1.47040913052783\\
2.73	1.46072058599432\\
2.74	1.44291021712104\\
2.75	1.4177657292459\\
2.76	1.39862199940488\\
2.77	1.3679833254106\\
2.78	1.33955408287074\\
2.79	1.3333930652537\\
2.8	1.31654717359096\\
2.81	1.3024368399573\\
2.82	1.28952854371057\\
2.83	1.26879411717115\\
2.84	1.26089903069668\\
2.85	1.25767805874829\\
2.86	1.2471351138368\\
2.87	1.23404628944775\\
2.88	1.21230646209669\\
2.89	1.20459593268143\\
2.9	1.19889059604158\\
2.91	1.19267231586787\\
2.92	1.17486685642524\\
2.93	1.17226169206492\\
2.94	1.16977549518267\\
2.95	1.15487530883303\\
2.96	1.15346930273207\\
2.97	1.15044285458894\\
2.98	1.13842601342092\\
2.99	1.12840066284833\\
3	1.11727066426026\\
3.01	1.11148738468116\\
3.02	1.09698705229198\\
3.03	1.07529460298051\\
3.04	1.05473805784221\\
3.05	1.03861381763489\\
3.06	1.03237525403431\\
3.07	1.02178357403453\\
3.08	1.02201152498908\\
3.09	1.01322472470437\\
3.1	1.01340263754491\\
3.11	0.998772712357722\\
3.12	0.993164348715344\\
3.13	0.975588176082535\\
3.14	0.975187748917099\\
3.15	0.967531648378992\\
3.16	0.950244686542642\\
3.17	0.947952545263409\\
3.18	0.933827935860723\\
3.19	0.909461949830168\\
3.2	0.90912050047282\\
3.21	0.904507249958003\\
3.22	0.89960485916209\\
3.23	0.883294426146797\\
3.24	0.881104392024468\\
3.25	0.878401417245276\\
3.26	0.868511670983819\\
3.27	0.872577316323958\\
3.28	0.866610739664888\\
3.29	0.860999924279932\\
3.3	0.869499868766608\\
3.31	0.866704983509381\\
3.32	0.866139277820805\\
3.33	0.86466700479324\\
3.34	0.856707541314374\\
3.35	0.839101992472816\\
3.36	0.831521454069216\\
3.37	0.813990839216788\\
3.38	0.80963262178234\\
3.39	0.802807150394276\\
3.4	0.789185653904359\\
3.41	0.780758357396214\\
3.42	0.774707911449136\\
3.43	0.766995534033806\\
3.44	0.761464603625352\\
3.45	0.753145776782167\\
3.46	0.742599717404785\\
3.47	0.740064107873082\\
3.48	0.744563990180623\\
3.49	0.745459050488071\\
3.5	0.734131764807218\\
3.51	0.727266024433211\\
3.52	0.725354826304703\\
3.53	0.715184893169189\\
3.54	0.702220757891719\\
3.55	0.696471296263266\\
3.56	0.687452281268399\\
3.57	0.683370650674237\\
3.58	0.692650868455224\\
3.59	0.687580151749031\\
3.6	0.6810030234415\\
3.61	0.655354518111518\\
3.62	0.651190041150958\\
3.63	0.644035848066795\\
3.64	0.648094510459505\\
3.65	0.638788743751836\\
3.66	0.636313755774247\\
3.67	0.635989924033256\\
3.68	0.643836817399565\\
3.69	0.640903761729241\\
3.7	0.640763405148413\\
3.71	0.631257255501403\\
3.72	0.624518330549812\\
3.73	0.626398336042747\\
3.74	0.617672899910048\\
3.75	0.612582261989713\\
3.76	0.614632666749478\\
3.77	0.603030675918147\\
3.78	0.598184903654812\\
3.79	0.579509889731097\\
3.8	0.593138147721413\\
3.81	0.589690010700514\\
3.82	0.584520850059281\\
3.83	0.570200612183632\\
3.84	0.570426833780745\\
3.85	0.567797287551068\\
3.86	0.561964710737878\\
3.87	0.555773619244503\\
3.88	0.55557571988422\\
3.89	0.546514818261599\\
3.9	0.544551055962939\\
3.91	0.54191431668158\\
3.92	0.538727683306665\\
3.93	0.52561392925687\\
3.94	0.52970798145855\\
3.95	0.517028563821073\\
3.96	0.508504465936574\\
3.97	0.509795231631484\\
3.98	0.514702442188077\\
3.99	0.512585638854595\\
4	0.504945893836682\\
4.01	0.49852322573287\\
4.02	0.498870349856155\\
4.03	0.495811721948192\\
4.04	0.487727168513903\\
4.05	0.486358474755166\\
4.06	0.485704567435432\\
4.07	0.485424436252025\\
4.08	0.484849756446048\\
4.09	0.478682043422265\\
4.1	0.476599098443269\\
4.11	0.477378552449616\\
4.12	0.471495682192799\\
4.13	0.467264190245246\\
4.14	0.46550903398963\\
4.15	0.465039590468211\\
4.16	0.463866751599528\\
4.17	0.457112755727612\\
4.18	0.451581029275532\\
4.19	0.448358354620334\\
4.2	0.444726512111055\\
4.21	0.439351159957443\\
4.22	0.434962382540116\\
4.23	0.434157357539985\\
4.24	0.424142132191657\\
4.25	0.417110695338776\\
4.26	0.412394204714715\\
4.27	0.412802613509675\\
4.28	0.412875874889029\\
4.29	0.410647188111813\\
4.3	0.406175198979432\\
4.31	0.406504169826328\\
4.32	0.40788344412664\\
4.33	0.40549231036777\\
4.34	0.399285894793258\\
4.35	0.397960466991067\\
4.36	0.398406147223833\\
4.37	0.392551617409075\\
4.38	0.387856340470576\\
4.39	0.37901162447003\\
4.4	0.377350106149517\\
4.41	0.374784215804791\\
4.42	0.375733575369214\\
4.43	0.372991993169599\\
4.44	0.366362338717785\\
4.45	0.360001285262627\\
4.46	0.358190184847737\\
4.47	0.363951932691173\\
4.48	0.355382617950751\\
4.49	0.361001239783544\\
4.5	0.375608379656407\\
4.51	0.37516540787173\\
4.52	0.372500176090429\\
4.53	0.375671925734286\\
4.54	0.375527639845137\\
4.55	0.376131873768018\\
4.56	0.371873593041211\\
4.57	0.374497356723527\\
4.58	0.373105362072293\\
4.59	0.377143228995678\\
4.6	0.376761138808257\\
4.61	0.376691884115478\\
4.62	0.372602374847126\\
4.63	0.36424964246528\\
4.64	0.364999643782746\\
4.65	0.361627516950964\\
4.66	0.355435599836322\\
4.67	0.353420477503298\\
4.68	0.343079722011216\\
4.69	0.335869322137657\\
4.7	0.332067545598523\\
4.71	0.324741329096019\\
4.72	0.327781075159748\\
4.73	0.32062115376338\\
4.74	0.324241020290136\\
4.75	0.318163984390409\\
4.76	0.3173873626751\\
4.77	0.313200527235403\\
4.78	0.304897183093922\\
4.79	0.294007372027596\\
4.8	0.290489995704463\\
4.81	0.293695257827366\\
4.82	0.294560193194308\\
4.83	0.289909784671632\\
4.84	0.277855746796181\\
4.85	0.265971804541765\\
4.86	0.269799746296626\\
4.87	0.271585574143764\\
4.88	0.271294756009883\\
4.89	0.272216408374697\\
4.9	0.250080447803038\\
4.91	0.248972264839441\\
4.92	0.25168363007463\\
4.93	0.251019503464927\\
4.94	0.247315670874687\\
4.95	0.240700831012221\\
4.96	0.235322504935476\\
4.97	0.234500169221898\\
4.98	0.234088474532418\\
4.99	0.233098130301436\\
5	0.231619090474836\\
5.01	0.226187062187104\\
5.02	0.2273952859933\\
5.03	0.22809401565431\\
5.04	0.231493154223219\\
5.05	0.228827043331087\\
5.06	0.227140697880318\\
5.07	0.227575948578882\\
5.08	0.223611213621516\\
5.09	0.216478425247926\\
5.1	0.212746065685083\\
5.11	0.222275645028026\\
5.12	0.223659443099876\\
5.13	0.22339691022112\\
5.14	0.219599323351863\\
5.15	0.215050071617973\\
5.16	0.222085708087091\\
5.17	0.216134030405675\\
5.18	0.21250121688418\\
5.19	0.206100045865309\\
5.2	0.202531010673592\\
5.21	0.203841443354642\\
5.22	0.199196688365904\\
5.23	0.19140303963101\\
5.24	0.187734012825429\\
5.25	0.192528878291916\\
5.26	0.189065900935674\\
5.27	0.182828239198397\\
5.28	0.183203583979941\\
5.29	0.180620449892346\\
5.3	0.179887017171777\\
5.31	0.173408156196636\\
5.32	0.167790264715259\\
5.33	0.16684258964466\\
5.34	0.16783257854446\\
5.35	0.164989217673626\\
5.36	0.166862232639865\\
5.37	0.161877952184997\\
5.38	0.16249030872638\\
5.39	0.154165255330235\\
5.4	0.153633222358487\\
5.41	0.15410997692197\\
5.42	0.148873311698359\\
5.43	0.148814626555294\\
5.44	0.148647419512476\\
5.45	0.147231717014613\\
5.46	0.144131879070074\\
5.47	0.148330759992723\\
5.48	0.145238663364025\\
5.49	0.13987421123627\\
5.5	0.135691791947711\\
5.51	0.137384518944242\\
5.52	0.134218198732894\\
5.53	0.137679725435126\\
5.54	0.133159735000263\\
5.55	0.136041105983672\\
5.56	0.140645478418347\\
5.57	0.134278883007381\\
5.58	0.124916300783646\\
5.59	0.125272327975878\\
5.6	0.12164135295051\\
5.61	0.118289139781714\\
5.62	0.115442848959641\\
5.63	0.115171102720509\\
5.64	0.114273079934668\\
5.65	0.111945671860465\\
5.66	0.111156638926371\\
5.67	0.109808819880614\\
5.68	0.10828154674851\\
5.69	0.10692233199232\\
5.7	0.105003450743017\\
5.71	0.101199327319601\\
5.72	0.100693909014673\\
5.73	0.0985903831556951\\
5.74	0.0992077123699967\\
5.75	0.0974570418677149\\
5.76	0.0945698065490437\\
5.77	0.0937856834300061\\
5.78	0.0916124599542296\\
5.79	0.0927755760315482\\
5.8	0.0934834983200989\\
5.81	0.0917511662529611\\
5.82	0.0937848862384922\\
5.83	0.091619172796216\\
5.84	0.092038940446119\\
5.85	0.090703126296042\\
5.86	0.0891741460602234\\
5.87	0.087254366615202\\
5.88	0.0870431596391987\\
5.89	0.0841186807361504\\
5.9	0.08369760723516\\
5.91	0.0824255525451969\\
5.92	0.0812067736330413\\
5.93	0.0835143975142909\\
5.94	0.0836455353361526\\
5.95	0.0813981395064778\\
5.96	0.0822745106352999\\
5.97	0.0812687435600231\\
5.98	0.0793094855644393\\
5.99	0.0787529243006714\\
6	0.0783738667749606\\
6.01	0.0790338981851349\\
6.02	0.0775978243040504\\
6.03	0.0761286176251739\\
6.04	0.0770621572131174\\
6.05	0.0773671825523392\\
6.06	0.0786814899137432\\
6.07	0.0774975159119417\\
6.08	0.0791216400144561\\
6.09	0.07857477027338\\
6.1	0.0798922806746489\\
6.11	0.0779946752356403\\
6.12	0.0773290144849087\\
6.13	0.0762842172607924\\
6.14	0.0737268077871247\\
6.15	0.0731740727564239\\
6.16	0.0728497073885174\\
6.17	0.0731674659174632\\
6.18	0.0741768638126338\\
6.19	0.0732256033740769\\
6.2	0.0736760369992839\\
6.21	0.0744760314307187\\
6.22	0.0724840079122248\\
6.23	0.0718712300563008\\
6.24	0.0748595638879228\\
6.25	0.0762852376704065\\
6.26	0.0784526585326804\\
6.27	0.0809984748239379\\
6.28	0.0777797537674879\\
6.29	0.0819938789380148\\
6.3	0.0848365729682391\\
6.31	0.0807849242582611\\
6.32	0.0813042741551792\\
6.33	0.082146010462952\\
6.34	0.0866660563909617\\
6.35	0.081076348853395\\
6.36	0.077900105297381\\
6.37	0.0753405258428151\\
6.38	0.077773855869578\\
6.39	0.0744818271318068\\
6.4	0.0776663784692861\\
6.41	0.0737877974541948\\
6.42	0.0734468038697376\\
6.43	0.0717399055475413\\
6.44	0.0708849543002251\\
6.45	0.0673737140684493\\
6.46	0.0674810553531642\\
6.47	0.0642090812394013\\
6.48	0.0655182223700854\\
6.49	0.0644323408094641\\
6.5	0.0638879525981688\\
6.51	0.0653467327241379\\
6.52	0.0641904129611652\\
6.53	0.0639065231099618\\
6.54	0.0638511660991678\\
6.55	0.0604233433389357\\
6.56	0.0630756043065529\\
6.57	0.0631197470033785\\
6.58	0.0654986821253034\\
6.59	0.0622962561123014\\
6.6	0.0612610345660267\\
6.61	0.0553107212810734\\
6.62	0.0571240210955284\\
6.63	0.0569849077097442\\
6.64	0.0587949653381716\\
6.65	0.0589168904787177\\
6.66	0.0563010404048834\\
6.67	0.0556354858434309\\
6.68	0.0545985006626771\\
6.69	0.055397992877572\\
6.7	0.055163206431256\\
6.71	0.0569123883086756\\
6.72	0.0564532231629459\\
6.73	0.055069649198978\\
6.74	0.053076754493335\\
6.75	0.0538216321622845\\
6.76	0.0541964541491327\\
6.77	0.0547708510776557\\
6.78	0.0539207690399799\\
6.79	0.0526060501622177\\
6.8	0.0532958002005102\\
6.81	0.0532078115969934\\
6.82	0.0320338434426581\\
6.83	0.0313410036951027\\
6.84	0.0310987653514627\\
6.85	0.0305465489131971\\
6.86	0.0310994518499342\\
6.87	0.031585685480793\\
6.88	0.0298592465657842\\
6.89	0.029903001319757\\
6.9	0.0288595750604802\\
6.91	0.0283098716048529\\
6.92	0.028137172055723\\
6.93	0.02858564814349\\
6.94	0.0292775698729325\\
6.95	0.0295352526159644\\
6.96	0.0285565691038484\\
6.97	0.0287237931061136\\
6.98	0.0280643734433818\\
6.99	0.0281628922263308\\
7	0.0277740661881109\\
7.01	0.0274288320286924\\
7.02	0.0266898008741126\\
7.03	0.0264090363368746\\
7.04	0.026423169749514\\
7.05	0.0265036274146038\\
7.06	0.0267150160077211\\
7.07	0.0264066342216766\\
7.08	0.025775199227186\\
7.09	0.0250864954385012\\
7.1	0.025192212513046\\
7.11	0.0249676493146236\\
7.12	0.0248568125406012\\
7.13	0.0243399813685675\\
7.14	0.0236785581137537\\
7.15	0.0232975130482219\\
7.16	0.0231846374055658\\
7.17	0.0225208479121325\\
7.18	0.0219533487178487\\
7.19	0.0216446447231844\\
7.2	0.0211817637057281\\
7.21	0.021146630717482\\
7.22	0.0212998673920505\\
7.23	0.0209744771072509\\
7.24	0.0212821479161864\\
7.25	0.0216037084038648\\
7.26	0.0218128332830229\\
7.27	0.0213509915857742\\
7.28	0.0209455549539041\\
7.29	0.0207272177089884\\
7.3	0.0204853009487703\\
7.31	0.0201501374922507\\
7.32	0.0201792128514137\\
7.33	0.0200497330490757\\
7.34	0.0194451962107335\\
7.35	0.0193322160661378\\
7.36	0.0190726536526854\\
7.37	0.0189342148919324\\
7.38	0.0187305409908067\\
7.39	0.0184139883023144\\
7.4	0.0180157088739269\\
7.41	0.0178598512421913\\
7.42	0.0177492498359676\\
7.43	0.0175419129414051\\
7.44	0.0171925274813369\\
7.45	0.0167594399109895\\
7.46	0.0163626800624905\\
7.47	0.0160155148169781\\
7.48	0.0156457564747946\\
7.49	0.015577533928149\\
7.5	0.0155404104594059\\
7.51	0.0154423722825904\\
7.52	0.0154239059257267\\
7.53	0.0152637437248027\\
7.54	0.0151072272741137\\
7.55	0.0147725551416406\\
7.56	0.0147567010000889\\
7.57	0.0145040202659311\\
7.58	0.0143125623537169\\
7.59	0.0142794391905928\\
7.6	0.0141121124469635\\
7.61	0.0139519908301889\\
7.62	0.0137449684053437\\
7.63	0.0135649514825463\\
7.64	0.0134981296093308\\
7.65	0.0134685184201408\\
7.66	0.0131524813880037\\
7.67	0.0129940715285493\\
7.68	0.0129025215402384\\
7.69	0.0126507115306404\\
7.7	0.0125406223426188\\
7.71	0.0124007194779839\\
7.72	0.0122363745459982\\
7.73	0.0121429235784139\\
7.74	0.0120777713149892\\
7.75	0.0119785690873081\\
7.76	0.0119182315628733\\
7.77	0.0118335322139971\\
7.78	0.0118043538732391\\
7.79	0.0116779398203426\\
7.8	0.0114239494095727\\
7.81	0.0114288228105166\\
7.82	0.011283880158001\\
7.83	0.0112120959264846\\
7.84	0.0110518688993039\\
7.85	0.0110317530119631\\
7.86	0.0109801237728052\\
7.87	0.0108975453802785\\
7.88	0.010802770206854\\
7.89	0.0106656336729861\\
7.9	0.0105301048131652\\
7.91	0.0104419759235567\\
7.92	0.0104413585859667\\
7.93	0.0103443803125403\\
7.94	0.010281937239429\\
7.95	0.0102121688056164\\
7.96	0.0101724424761056\\
7.97	0.0101840144484621\\
7.98	0.0100446648767656\\
7.99	0.00989891625009612\\
8	0.0098093125019945\\
8.01	0.00975531228093024\\
8.02	0.00964167945353478\\
8.03	0.00954799178124448\\
8.04	0.00945566640058555\\
8.05	0.00937542301830907\\
8.06	0.00927860526799829\\
8.07	0.00920921652384752\\
8.08	0.0091341757620474\\
8.09	0.00899727736797633\\
8.1	0.00886789788683608\\
8.11	0.00874854672775922\\
8.12	0.00864507743442237\\
8.13	0.00859356064434176\\
8.14	0.00855627699186577\\
8.15	0.00848677566755885\\
8.16	0.00834031962176177\\
8.17	0.0082458882806522\\
8.18	0.00815795658773748\\
8.19	0.00806213746737427\\
8.2	0.0078875500510538\\
8.21	0.00782516952429533\\
8.22	0.00773756096346208\\
8.23	0.00766017076460956\\
8.24	0.00758661579003879\\
8.25	0.00751677108541798\\
8.26	0.00745601132555063\\
8.27	0.00739344025632936\\
8.28	0.00736112333594902\\
8.29	0.00732269898675776\\
8.3	0.00722019717275428\\
8.31	0.0071521809718223\\
8.32	0.00707141579709211\\
8.33	0.00700758429098776\\
8.34	0.0068908988636016\\
8.35	0.00689770078819372\\
8.36	0.00682203036311991\\
8.37	0.00675181233539196\\
8.38	0.00673326510712066\\
8.39	0.00670712937802263\\
8.4	0.00668281083225307\\
8.41	0.00660572108772257\\
8.42	0.00649722905680582\\
8.43	0.00640399233845945\\
8.44	0.00634006721780605\\
8.45	0.0062931104453911\\
8.46	0.00627600055974125\\
8.47	0.00617276276922133\\
8.48	0.00611399989157684\\
8.49	0.00603535670847311\\
8.5	0.00596948298649898\\
8.51	0.00593213300469286\\
8.52	0.00590241316526778\\
8.53	0.00584403049704204\\
8.54	0.0057801751863692\\
8.55	0.00567297434253972\\
8.56	0.0056289325198753\\
8.57	0.00553781139366913\\
8.58	0.0055106377382143\\
8.59	0.00545085802070491\\
8.6	0.00538257291122547\\
8.61	0.00534683689216261\\
8.62	0.00527386821759768\\
8.63	0.00519871552656216\\
8.64	0.00514893832799355\\
8.65	0.00508695266412309\\
8.66	0.00502934924608792\\
8.67	0.00495699859197271\\
8.68	0.00491986348765525\\
8.69	0.00488856392057051\\
8.7	0.00484741833959381\\
8.71	0.00479067561205238\\
8.72	0.00474406449494397\\
8.73	0.00466929932743204\\
8.74	0.00463031163713651\\
8.75	0.00457930058785041\\
8.76	0.00453265844013859\\
8.77	0.00450834108398135\\
8.78	0.0044646236721152\\
8.79	0.00441563478846011\\
8.8	0.00440083559823681\\
8.81	0.00437579688417704\\
8.82	0.0043379818266676\\
8.83	0.00427764400034879\\
8.84	0.00424131267491132\\
8.85	0.00418685856228233\\
8.86	0.00413247963139291\\
8.87	0.00409192732386812\\
8.88	0.00404137355706253\\
8.89	0.00400101495739971\\
8.9	0.00395143163312808\\
8.91	0.00394033679691903\\
8.92	0.00387709502137243\\
8.93	0.00384536327471274\\
8.94	0.00380270851872232\\
8.95	0.00374842342141432\\
8.96	0.00371697504660337\\
8.97	0.00367705270337643\\
8.98	0.00364231922725955\\
8.99	0.00360307356200249\\
9	0.00360168053933217\\
9.01	0.0035537744161372\\
9.02	0.00354207912060645\\
9.03	0.003515087923649\\
9.04	0.00346603112766455\\
9.05	0.00345738580872861\\
9.06	0.00339990847274647\\
9.07	0.00335512753952511\\
9.08	0.00331860358670531\\
9.09	0.00328747694663214\\
9.1	0.00325684662721958\\
9.11	0.0032286673541854\\
9.12	0.00318685381585935\\
9.13	0.0031422378053627\\
9.14	0.00311676778734952\\
9.15	0.00308290173277848\\
9.16	0.00304951375079116\\
9.17	0.00301392189797763\\
9.18	0.00298177002921136\\
9.19	0.00296394870391134\\
9.2	0.00294215880735066\\
9.21	0.0028918474797112\\
9.22	0.002869400258323\\
9.23	0.00284163330233814\\
9.24	0.00280852351923654\\
9.25	0.00278191847934767\\
9.26	0.00275449326864824\\
9.27	0.00273545009542015\\
9.28	0.00270735684135997\\
9.29	0.00266688651592248\\
9.3	0.00264490029040748\\
9.31	0.00262461266160635\\
9.32	0.00259827882414137\\
9.33	0.00257481442730835\\
9.34	0.00255453513837698\\
9.35	0.00251892298417136\\
9.36	0.00249967088364944\\
9.37	0.0024750207645012\\
9.38	0.00245456907593733\\
9.39	0.00243994599427606\\
9.4	0.00241937302594933\\
9.41	0.00240804409653185\\
9.42	0.00239317624629468\\
9.43	0.00236610560972651\\
9.44	0.00234219979953869\\
9.45	0.00232198449775564\\
9.46	0.00229262458384841\\
9.47	0.00227535674104047\\
9.48	0.00225584015421101\\
9.49	0.002242280661755\\
9.5	0.00222279144516987\\
9.51	0.00220123909641724\\
9.52	0.00217342363689172\\
9.53	0.00215404912411896\\
9.54	0.00213044481433861\\
9.55	0.00210306663407726\\
9.56	0.00208489612524074\\
9.57	0.00206320906350033\\
9.58	0.00203976123275032\\
9.59	0.00201781273940345\\
9.6	0.00199648800779007\\
9.61	0.00198035527446153\\
9.62	0.00196109901925657\\
9.63	0.00194189383601914\\
9.64	0.00192453145855654\\
9.65	0.00190174362252205\\
9.66	0.00188269795485909\\
9.67	0.00186611124585387\\
9.68	0.00185461918423755\\
9.69	0.00183814426731206\\
9.7	0.0018171194814964\\
9.71	0.00180084099522741\\
9.72	0.00177897491562685\\
9.73	0.0017585321982502\\
9.74	0.00173386313534389\\
9.75	0.00171523834319476\\
9.76	0.00170010742302296\\
9.77	0.00168244089289089\\
9.78	0.00166136556726002\\
9.79	0.00164390032540976\\
9.8	0.00163596686502355\\
9.81	0.00162620612254406\\
9.82	0.00161465466499716\\
9.83	0.00159408610421867\\
9.84	0.00158568573088954\\
9.85	0.00156870361970667\\
9.86	0.00155107493515218\\
9.87	0.00153772421568015\\
9.88	0.00152227964294216\\
9.89	0.00150906820032971\\
9.9	0.00149628829940363\\
9.91	0.00148033589210871\\
9.92	0.00147174035145175\\
9.93	0.00145698892918822\\
9.94	0.0014454572526445\\
9.95	0.00143287680363123\\
9.96	0.00142120663179524\\
9.97	0.00140939862980483\\
9.98	0.0013962389799985\\
9.99	0.00138364716894711\\
10	0.00137308803189134\\
};
\addlegendentry{{\footnotesize 100 trial average + stdev}};

\addplot [color=blue,dotted]
  table[row sep=crcr]{%
0	15\\
0.01	14.6639711005451\\
0.02	14.4812512672718\\
0.03	14.2620593428494\\
0.04	14.059106571129\\
0.05	13.9372407596886\\
0.06	13.7216270569345\\
0.07	13.4764412466712\\
0.08	13.3322991343087\\
0.09	13.173956200213\\
0.1	12.9855904458634\\
0.11	12.8102240491446\\
0.12	12.6466467239287\\
0.13	12.5779746326153\\
0.14	12.3892440091892\\
0.15	12.2710355855401\\
0.16	12.1217545295316\\
0.17	11.9688038023089\\
0.18	11.7778309573056\\
0.19	11.601269684005\\
0.2	11.554242139831\\
0.21	11.3733641926159\\
0.22	11.2381545676842\\
0.23	11.1481944899191\\
0.24	11.0228057678647\\
0.25	10.8489288781719\\
0.26	10.6490098155876\\
0.27	10.5323739502757\\
0.28	10.421183764631\\
0.29	10.3149762853979\\
0.3	10.2146456734858\\
0.31	10.0581837061778\\
0.32	10.0003029629\\
0.33	9.92001107414336\\
0.34	9.82933681707003\\
0.35	9.7084102727056\\
0.36	9.56636747232417\\
0.37	9.46241144896606\\
0.38	9.37637579273047\\
0.39	9.27218092777562\\
0.4	9.1385152875226\\
0.41	9.11780693859273\\
0.42	9.04841778695815\\
0.43	8.9649123813346\\
0.44	8.8911739955318\\
0.45	8.79915483251889\\
0.46	8.69625382255552\\
0.47	8.61607450117301\\
0.48	8.51754627687891\\
0.49	8.43641504160764\\
0.5	8.34466541543116\\
0.51	8.24432194888543\\
0.52	8.14123755154521\\
0.53	8.07912409788757\\
0.54	7.93261024217468\\
0.55	7.87527564877978\\
0.56	7.77610094062981\\
0.57	7.68154827293546\\
0.58	7.61974259679624\\
0.59	7.54080238223631\\
0.6	7.48789548011295\\
0.61	7.36636251881495\\
0.62	7.32528097273833\\
0.63	7.25934854941315\\
0.64	7.14726640193957\\
0.65	7.08349436084532\\
0.66	6.97531070686781\\
0.67	6.90106226680632\\
0.68	6.81041451723111\\
0.69	6.73699873612428\\
0.7	6.66102677023394\\
0.71	6.55401310713671\\
0.72	6.48006275597545\\
0.73	6.39057004188634\\
0.74	6.33709929440493\\
0.75	6.27653209187318\\
0.76	6.15581119204667\\
0.77	6.08920798672849\\
0.78	6.06696006126726\\
0.79	5.99126618166723\\
0.8	5.97383001824893\\
0.81	5.8845182628571\\
0.82	5.78980770264274\\
0.83	5.73243674902839\\
0.84	5.67460215868707\\
0.85	5.64723211141374\\
0.86	5.59153832515628\\
0.87	5.48451745397262\\
0.88	5.42715190361703\\
0.89	5.39838848663793\\
0.9	5.35174263311187\\
0.91	5.30870579548534\\
0.92	5.27113769788128\\
0.93	5.21373103129808\\
0.94	5.14076929749594\\
0.95	5.08787315423841\\
0.96	5.06916138777619\\
0.97	4.9833369084626\\
0.98	4.94864333692153\\
0.99	4.8688956463732\\
1	4.81949539709636\\
1.01	4.77683657354765\\
1.02	4.71754649855772\\
1.03	4.67132039980987\\
1.04	4.5917807050039\\
1.05	4.55217616523339\\
1.06	4.5028262287922\\
1.07	4.42908553218544\\
1.08	4.38399815653263\\
1.09	4.29522259273479\\
1.1	4.23007413752157\\
1.11	4.1979771551945\\
1.12	4.1376325521605\\
1.13	4.09082510453452\\
1.14	4.06219736091001\\
1.15	4.00414397115977\\
1.16	3.96148118039754\\
1.17	3.90244601989671\\
1.18	3.82361614687152\\
1.19	3.78099295589098\\
1.2	3.74044034449757\\
1.21	3.70530061072159\\
1.22	3.64552670288307\\
1.23	3.6027346165318\\
1.24	3.54462740020717\\
1.25	3.52528798298644\\
1.26	3.48929960640638\\
1.27	3.4510262088435\\
1.28	3.41186480776456\\
1.29	3.38091371880772\\
1.3	3.35544542817078\\
1.31	3.29100646808966\\
1.32	3.25212549655035\\
1.33	3.24149359819248\\
1.34	3.1968235215925\\
1.35	3.16282513851027\\
1.36	3.14520215451919\\
1.37	3.12389754023747\\
1.38	3.10303633530281\\
1.39	3.06029923684541\\
1.4	3.04353649568115\\
1.41	3.01393666700381\\
1.42	2.98859818928283\\
1.43	2.94358813867701\\
1.44	2.91004004676072\\
1.45	2.88453743423675\\
1.46	2.8393601112767\\
1.47	2.81162080607648\\
1.48	2.79342733358986\\
1.49	2.76302512039826\\
1.5	2.71183199750956\\
1.51	2.67448354961927\\
1.52	2.65005173820593\\
1.53	2.6069519126419\\
1.54	2.57766666885603\\
1.55	2.55432181620032\\
1.56	2.52066374305897\\
1.57	2.49675793011621\\
1.58	2.48100420852682\\
1.59	2.4459130399213\\
1.6	2.42625676850755\\
1.61	2.38786222018578\\
1.62	2.37069483868613\\
1.63	2.348867557903\\
1.64	2.31214761420992\\
1.65	2.26785349277834\\
1.66	2.24709087779164\\
1.67	2.23189009952903\\
1.68	2.18399008785851\\
1.69	2.16454015934339\\
1.7	2.14523813950485\\
1.71	2.12395210709358\\
1.72	2.09697139069868\\
1.73	2.07142628523318\\
1.74	2.07166990902589\\
1.75	2.03583760187794\\
1.76	2.01253061656365\\
1.77	1.99480532527025\\
1.78	1.96649043214879\\
1.79	1.94759316242369\\
1.8	1.92671441959354\\
1.81	1.90822436516084\\
1.82	1.89534350827463\\
1.83	1.86011366571318\\
1.84	1.83834951067297\\
1.85	1.80599180988962\\
1.86	1.77356723261286\\
1.87	1.73614950582621\\
1.88	1.71906210826079\\
1.89	1.68451485022604\\
1.9	1.66837590177591\\
1.91	1.65784494191335\\
1.92	1.62562728173969\\
1.93	1.61013081173882\\
1.94	1.58216973837579\\
1.95	1.57337830526729\\
1.96	1.56351961204503\\
1.97	1.54917778293819\\
1.98	1.54180455638788\\
1.99	1.52846315058205\\
2	1.51643549279741\\
2.01	1.49585383591399\\
2.02	1.4797508520555\\
2.03	1.46641967167713\\
2.04	1.44282467539375\\
2.05	1.41289341863221\\
2.06	1.38842971743935\\
2.07	1.37256677633042\\
2.08	1.35835039161629\\
2.09	1.34554763579976\\
2.1	1.32901343962931\\
2.11	1.31023067779939\\
2.12	1.29322093966701\\
2.13	1.27963960506492\\
2.14	1.2686229537238\\
2.15	1.25727376854346\\
2.16	1.24544969123797\\
2.17	1.23556320790626\\
2.18	1.22409001265063\\
2.19	1.20922791278343\\
2.2	1.20115207930015\\
2.21	1.18701954019631\\
2.22	1.17875473480511\\
2.23	1.1703965817105\\
2.24	1.15631732201889\\
2.25	1.12054479975591\\
2.26	1.10720404525874\\
2.27	1.09502617403971\\
2.28	1.0799062649622\\
2.29	1.06410676484476\\
2.3	1.04777361570011\\
2.31	1.0270386329567\\
2.32	1.00945545719611\\
2.33	0.998800932039314\\
2.34	0.987129427095415\\
2.35	0.976284603632362\\
2.36	0.970199824891308\\
2.37	0.95809338839302\\
2.38	0.949746868754824\\
2.39	0.945756992185196\\
2.4	0.93810218864533\\
2.41	0.91781699788484\\
2.42	0.907333483865888\\
2.43	0.896839498398475\\
2.44	0.884495046754477\\
2.45	0.876474293359791\\
2.46	0.87091130248639\\
2.47	0.86374261671875\\
2.48	0.848752232127072\\
2.49	0.843680888906741\\
2.5	0.830493986136432\\
2.51	0.824465068020841\\
2.52	0.802954507013476\\
2.53	0.787559882307834\\
2.54	0.779987922108355\\
2.55	0.765671360010511\\
2.56	0.760653075572756\\
2.57	0.75256920146607\\
2.58	0.737078023940487\\
2.59	0.722462146752237\\
2.6	0.715970418483308\\
2.61	0.702962530919887\\
2.62	0.689754040938653\\
2.63	0.681187204777692\\
2.64	0.668023087134518\\
2.65	0.660350590411927\\
2.66	0.651191471723073\\
2.67	0.642304751308517\\
2.68	0.633913532777529\\
2.69	0.623520754837349\\
2.7	0.614651928484613\\
2.71	0.605572176552746\\
2.72	0.590678293624991\\
2.73	0.579401412369616\\
2.74	0.573902085176779\\
2.75	0.558394946927666\\
2.76	0.548953042295642\\
2.77	0.541915245572487\\
2.78	0.541725759018412\\
2.79	0.53159762283133\\
2.8	0.52745901997131\\
2.81	0.508823772576177\\
2.82	0.50248520197089\\
2.83	0.499919284231066\\
2.84	0.493600530417685\\
2.85	0.485433106791347\\
2.86	0.478854401785226\\
2.87	0.465309849744352\\
2.88	0.462374648638104\\
2.89	0.451528287900645\\
2.9	0.444904954228349\\
2.91	0.440052907842129\\
2.92	0.436688181202136\\
2.93	0.432232527516996\\
2.94	0.421104463426274\\
2.95	0.418902635882306\\
2.96	0.410246441338743\\
2.97	0.408371886395165\\
2.98	0.405380407298055\\
2.99	0.40287095167044\\
3	0.402945456199582\\
3.01	0.394513950585072\\
3.02	0.383932245533758\\
3.03	0.373564818656752\\
3.04	0.368783956080846\\
3.05	0.362352171291841\\
3.06	0.352760649335701\\
3.07	0.340787629895739\\
3.08	0.338069488342259\\
3.09	0.332285480392124\\
3.1	0.331874925440481\\
3.11	0.325790706029324\\
3.12	0.317805701381342\\
3.13	0.31817635809187\\
3.14	0.315723213345515\\
3.15	0.307446864361705\\
3.16	0.304138502385553\\
3.17	0.300472867210976\\
3.18	0.292491031258665\\
3.19	0.286327443351636\\
3.2	0.282643399326172\\
3.21	0.274311767471254\\
3.22	0.271642576847848\\
3.23	0.261056533085315\\
3.24	0.254888494113703\\
3.25	0.249973613247485\\
3.26	0.249244502141089\\
3.27	0.243587989095696\\
3.28	0.240315526405479\\
3.29	0.235019949139759\\
3.3	0.228555056052132\\
3.31	0.225337713045285\\
3.32	0.215235439560276\\
3.33	0.213254047729781\\
3.34	0.208161095555944\\
3.35	0.208076442613082\\
3.36	0.197385147706012\\
3.37	0.198375883508804\\
3.38	0.191738214307633\\
3.39	0.189880221634001\\
3.4	0.19169860492833\\
3.41	0.18870585102947\\
3.42	0.186858761666077\\
3.43	0.183793438355813\\
3.44	0.177294922002065\\
3.45	0.173568456572593\\
3.46	0.171439005470595\\
3.47	0.167491920529887\\
3.48	0.16131213667963\\
3.49	0.15735453917989\\
3.5	0.156985969483406\\
3.51	0.154160297375031\\
3.52	0.151749395737912\\
3.53	0.152530494278296\\
3.54	0.149444008496057\\
3.55	0.143877348757347\\
3.56	0.142813585595448\\
3.57	0.14100019765088\\
3.58	0.138916144721914\\
3.59	0.137311689893385\\
3.6	0.131972272183989\\
3.61	0.132141169280289\\
3.62	0.128896176837053\\
3.63	0.117851849827766\\
3.64	0.112710829174268\\
3.65	0.109280573758285\\
3.66	0.104569940436777\\
3.67	0.100749453277491\\
3.68	0.0944990607718088\\
3.69	0.0909512026789296\\
3.7	0.0877041071131516\\
3.71	0.086284138779729\\
3.72	0.0850992977017154\\
3.73	0.0805689625331677\\
3.74	0.0773686466746922\\
3.75	0.0786663323373316\\
3.76	0.0739461656459453\\
3.77	0.0724313599302227\\
3.78	0.068059620066152\\
3.79	0.0655978041128995\\
3.8	0.0636886430671599\\
3.81	0.0609158144261873\\
3.82	0.0608661798308244\\
3.83	0.0610095047557629\\
3.84	0.0579536275232304\\
3.85	0.0575300547795936\\
3.86	0.0559647620769603\\
3.87	0.0561080170648595\\
3.88	0.0541400785971943\\
3.89	0.0544213534386112\\
3.9	0.054090625286169\\
3.91	0.0546238225883529\\
3.92	0.0593155570679763\\
3.93	0.0606655928714004\\
3.94	0.0561090844844887\\
3.95	0.0510432545056823\\
3.96	0.0466003850390338\\
3.97	0.0433760926789142\\
3.98	0.0420226382060857\\
3.99	0.041733903819626\\
4	0.0414678563037444\\
4.01	0.0398249101272498\\
4.02	0.0368598094689381\\
4.03	0.0350584952643246\\
4.04	0.0333036170114629\\
4.05	0.0316068327678862\\
4.06	0.0298927282644993\\
4.07	0.0295521444783786\\
4.08	0.0269368790957276\\
4.09	0.0270565627354924\\
4.1	0.0260011566511508\\
4.11	0.0226659850914495\\
4.12	0.0221786070090633\\
4.13	0.0196611578209739\\
4.14	0.0183951569152833\\
4.15	0.015518140008356\\
4.16	0.0130205187781764\\
4.17	0.0129489078411062\\
4.18	0.0128252264146672\\
4.19	0.0108654321088909\\
4.2	0.00863050493599804\\
4.21	0.00894504891245218\\
4.22	0.00950646818654022\\
4.23	0.00576069604811227\\
4.24	0.00225561859809756\\
4.25	0.00280593766704751\\
4.26	0.00368486383899982\\
4.27	0.00108923602538799\\
4.28	-0.000932227179387374\\
4.29	-0.000862072580702117\\
4.3	-0.00154504739010564\\
4.31	-0.0036937417189174\\
4.32	-0.00609794416406917\\
4.33	-0.00685619083037481\\
4.34	-0.00614100616527274\\
4.35	-0.00767823977890331\\
4.36	-0.00886637239684848\\
4.37	-0.00817346050586035\\
4.38	-0.00878622084105959\\
4.39	-0.00835742830294364\\
4.4	-0.00903109308642683\\
4.41	-0.00956192145743756\\
4.42	-0.0119008325415515\\
4.43	-0.0124426200968135\\
4.44	-0.0112939104456952\\
4.45	-0.0086551524259072\\
4.46	-0.00950207721479204\\
4.47	-0.0130921266897434\\
4.48	-0.0101505552165967\\
4.49	-0.0141194915049564\\
4.5	-0.0159996535632324\\
4.51	-0.0177547976093899\\
4.52	-0.0176078529976898\\
4.53	-0.0213739665287436\\
4.54	-0.0243089181615847\\
4.55	-0.0255776450372592\\
4.56	-0.0268288577448464\\
4.57	-0.0302124657777247\\
4.58	-0.0312275452810239\\
4.59	-0.0349756010641406\\
4.6	-0.0372065571826977\\
4.61	-0.0393836857100067\\
4.62	-0.0365542027365296\\
4.63	-0.0352205296621574\\
4.64	-0.0363626431332524\\
4.65	-0.0386311955190181\\
4.66	-0.0367995759617722\\
4.67	-0.0386308553374002\\
4.68	-0.0356270572782727\\
4.69	-0.0337818813592908\\
4.7	-0.0342831951781098\\
4.71	-0.0338312551538654\\
4.72	-0.0370152208106605\\
4.73	-0.0344199802422362\\
4.74	-0.039113954562583\\
4.75	-0.0378002246252982\\
4.76	-0.0400883239754966\\
4.77	-0.0409328310861018\\
4.78	-0.0374862271919188\\
4.79	-0.0336248714903207\\
4.8	-0.0342112283827792\\
4.81	-0.0380935420553813\\
4.82	-0.0405738703446009\\
4.83	-0.0399594416210221\\
4.84	-0.0341745926530337\\
4.85	-0.0285465275609983\\
4.86	-0.0325557980694448\\
4.87	-0.0357796361704487\\
4.88	-0.0376932864827315\\
4.89	-0.0395738392431926\\
4.9	-0.0328012433772383\\
4.91	-0.0337121753828351\\
4.92	-0.0366602053809506\\
4.93	-0.0372894132688123\\
4.94	-0.0358410856863273\\
4.95	-0.0314892879338315\\
4.96	-0.0306215197422264\\
4.97	-0.0314996803247623\\
4.98	-0.0340853761501662\\
4.99	-0.0335959387782066\\
5	-0.033981900119051\\
5.01	-0.0325939620973129\\
5.02	-0.0335441221523495\\
5.03	-0.0345970661782196\\
5.04	-0.03688362341932\\
5.05	-0.0354942550592697\\
5.06	-0.0349236586844466\\
5.07	-0.0361175560819665\\
5.08	-0.0344399779047647\\
5.09	-0.0300363835253946\\
5.1	-0.0294174854846968\\
5.11	-0.0371698134062327\\
5.12	-0.0383311481598798\\
5.13	-0.0395837287239246\\
5.14	-0.0375442579742869\\
5.15	-0.0360952143119321\\
5.16	-0.0408444711431326\\
5.17	-0.0378290727686193\\
5.18	-0.0352459653857139\\
5.19	-0.0319728296134642\\
5.2	-0.0321121027352357\\
5.21	-0.0344822061492106\\
5.22	-0.0325223404463253\\
5.23	-0.02817544564037\\
5.24	-0.026904756466497\\
5.25	-0.0307494050159481\\
5.26	-0.0291488731189428\\
5.27	-0.0252731380727071\\
5.28	-0.025990997663902\\
5.29	-0.0259383449863486\\
5.3	-0.0270154519306948\\
5.31	-0.0249218414962736\\
5.32	-0.0221386566458991\\
5.33	-0.0231887393454871\\
5.34	-0.024703647289573\\
5.35	-0.0240269440115155\\
5.36	-0.0260167877228616\\
5.37	-0.0243273459929468\\
5.38	-0.0258410044227011\\
5.39	-0.0208566335476824\\
5.4	-0.0215989401928012\\
5.41	-0.022481657930386\\
5.42	-0.0196497374633059\\
5.43	-0.0209918452795431\\
5.44	-0.0214332507775325\\
5.45	-0.0212908663487508\\
5.46	-0.0212451695268578\\
5.47	-0.0244938320824996\\
5.48	-0.0234085614679798\\
5.49	-0.0204679562735679\\
5.5	-0.0191841636698513\\
5.51	-0.0216206993656017\\
5.52	-0.0199901497353366\\
5.53	-0.0234483879904383\\
5.54	-0.0207761523139775\\
5.55	-0.0236392303762298\\
5.56	-0.0270971130990261\\
5.57	-0.023447007142029\\
5.58	-0.0170423833590668\\
5.59	-0.0174825414303772\\
5.6	-0.015221637178511\\
5.61	-0.0138675108705597\\
5.62	-0.0129182135394465\\
5.63	-0.0131510324704943\\
5.64	-0.0128434523663419\\
5.65	-0.0118870366868898\\
5.66	-0.0118390169214854\\
5.67	-0.0112965631100651\\
5.68	-0.0109465006796745\\
5.69	-0.010668260521548\\
5.7	-0.0102686240545093\\
5.71	-0.00880570961252552\\
5.72	-0.00897578397049487\\
5.73	-0.00812906415414314\\
5.74	-0.00890925750972257\\
5.75	-0.00833358214038847\\
5.76	-0.00735756153300308\\
5.77	-0.00725344989580674\\
5.78	-0.00679953125448494\\
5.79	-0.00769691058722045\\
5.8	-0.00852871452035712\\
5.81	-0.00796667869874983\\
5.82	-0.010166734580612\\
5.83	-0.00953285728520294\\
5.84	-0.01017059164853\\
5.85	-0.0103583158789421\\
5.86	-0.00994598549138095\\
5.87	-0.00945368380905463\\
5.88	-0.00980144418788262\\
5.89	-0.00845786794890931\\
5.9	-0.00859009811814694\\
5.91	-0.00834094457994282\\
5.92	-0.00850827883140089\\
5.93	-0.0102087394707427\\
5.94	-0.0105698556589427\\
5.95	-0.00950859262763012\\
5.96	-0.0105272796676786\\
5.97	-0.0102146321018066\\
5.98	-0.00954729422196272\\
5.99	-0.009405672120357\\
6	-0.00940640834908242\\
6.01	-0.00994766953638862\\
6.02	-0.00936764585446774\\
6.03	-0.00907890233646121\\
6.04	-0.0101906719751066\\
6.05	-0.0104506686530963\\
6.06	-0.0117910131729072\\
6.07	-0.0112557049727779\\
6.08	-0.0127802767729159\\
6.09	-0.0126198563624148\\
6.1	-0.0138368831533147\\
6.11	-0.0130403624072689\\
6.12	-0.0133912526866528\\
6.13	-0.0133854193650773\\
6.14	-0.0117842498650054\\
6.15	-0.0119326318155037\\
6.16	-0.0118967332776484\\
6.17	-0.0123878052056408\\
6.18	-0.0135627296080223\\
6.19	-0.013515343194856\\
6.2	-0.0140874592226974\\
6.21	-0.0150979733460053\\
6.22	-0.0144142580377876\\
6.23	-0.0140587431023352\\
6.24	-0.0166834261292179\\
6.25	-0.018269246381701\\
6.26	-0.0201551164023093\\
6.27	-0.0224504015790766\\
6.28	-0.0200148582579476\\
6.29	-0.0233792256530506\\
6.3	-0.0261498367920229\\
6.31	-0.0234813511440298\\
6.32	-0.0242975600762451\\
6.33	-0.0254897355528053\\
6.34	-0.0296784443420734\\
6.35	-0.0257607736061056\\
6.36	-0.0241604452391938\\
6.37	-0.0226956093825235\\
6.38	-0.0248966049828093\\
6.39	-0.0226204672727402\\
6.4	-0.0254500888979025\\
6.41	-0.0223883731426092\\
6.42	-0.0225733996043285\\
6.43	-0.0214336205923207\\
6.44	-0.0211413566067733\\
6.45	-0.0188252445636299\\
6.46	-0.0190761802355009\\
6.47	-0.0170793902362381\\
6.48	-0.0185899910455032\\
6.49	-0.0180308654410603\\
6.5	-0.0177752057704371\\
6.51	-0.0190423178676828\\
6.52	-0.0186034864975112\\
6.53	-0.0187437010067301\\
6.54	-0.0188276996289199\\
6.55	-0.0165555416412666\\
6.56	-0.0187764029199655\\
6.57	-0.0190120573836163\\
6.58	-0.0211636435290439\\
6.59	-0.0190235738609462\\
6.6	-0.0185888572161196\\
6.61	-0.0141768559645588\\
6.62	-0.0158113387521822\\
6.63	-0.0159676363539707\\
6.64	-0.0177021193916078\\
6.65	-0.0181761639215477\\
6.66	-0.0167215383440188\\
6.67	-0.0165173751719014\\
6.68	-0.0162360952938055\\
6.69	-0.0169518704009389\\
6.7	-0.0168433203574157\\
6.71	-0.0184757194598232\\
6.72	-0.0183804360747262\\
6.73	-0.0175879081743136\\
6.74	-0.0163630230998096\\
6.75	-0.0172268912859078\\
6.76	-0.0177686222366819\\
6.77	-0.0185727208608501\\
6.78	-0.0180509844264169\\
6.79	-0.0172695581696528\\
6.8	-0.0180022445401904\\
6.81	-0.0181362876143299\\
6.82	-0.00370711973107087\\
6.83	-0.00343951664259978\\
6.84	-0.00345315699756362\\
6.85	-0.00330288141067684\\
6.86	-0.00380354026892646\\
6.87	-0.00426504967870204\\
6.88	-0.00330003631586327\\
6.89	-0.00346810966907626\\
6.9	-0.00358131182644523\\
6.91	-0.00340517995044233\\
6.92	-0.00348314974993503\\
6.93	-0.0039747177789099\\
6.94	-0.00466530227095155\\
6.95	-0.00494269175581562\\
6.96	-0.004300106771103\\
6.97	-0.00464844617077254\\
6.98	-0.00435281219197575\\
6.99	-0.00451240265463238\\
7	-0.00434894764026246\\
7.01	-0.00421427967684434\\
7.02	-0.00381758693470441\\
7.03	-0.00371558959886117\\
7.04	-0.00387388564551546\\
7.05	-0.00408706930503831\\
7.06	-0.00438943715394649\\
7.07	-0.00428037833262348\\
7.08	-0.00402118674463968\\
7.09	-0.00366315113680742\\
7.1	-0.00381640886546787\\
7.11	-0.00376287063821964\\
7.12	-0.00386010648473181\\
7.13	-0.00364944010048869\\
7.14	-0.00324990429445834\\
7.15	-0.00312107299762081\\
7.16	-0.00319559093812566\\
7.17	-0.00288364092300074\\
7.18	-0.00263024472545768\\
7.19	-0.00251993122375998\\
7.2	-0.00235092291944391\\
7.21	-0.00243186649280967\\
7.22	-0.00256907482468647\\
7.23	-0.00246202449488931\\
7.24	-0.00274796622100662\\
7.25	-0.00307242144291836\\
7.26	-0.0033024065856971\\
7.27	-0.00315173093385154\\
7.28	-0.00296751941978235\\
7.29	-0.00292573202210708\\
7.3	-0.00285688615137149\\
7.31	-0.00275208053637288\\
7.32	-0.0028427753405871\\
7.33	-0.00285268338382261\\
7.34	-0.00259777732246915\\
7.35	-0.00261413487652774\\
7.36	-0.00254425349553804\\
7.37	-0.00251650184880439\\
7.38	-0.00250035527409889\\
7.39	-0.00240213354001058\\
7.4	-0.00226670549465474\\
7.41	-0.00226212154960608\\
7.42	-0.00228192423925801\\
7.43	-0.00224172056425995\\
7.44	-0.00210476034208674\\
7.45	-0.00194964440736838\\
7.46	-0.0018026873114727\\
7.47	-0.00171658314931079\\
7.48	-0.00158768204941921\\
7.49	-0.0016131477280034\\
7.5	-0.00167670957168556\\
7.51	-0.00168437806624901\\
7.52	-0.00175314260883662\\
7.53	-0.00174291857385415\\
7.54	-0.00171487425303905\\
7.55	-0.00158732572725052\\
7.56	-0.00162643722526215\\
7.57	-0.00155150085243847\\
7.58	-0.00150490909791036\\
7.59	-0.00155408614312591\\
7.6	-0.00154347215875494\\
7.61	-0.00150319995451497\\
7.62	-0.00144619979200538\\
7.63	-0.00140681051319413\\
7.64	-0.00142161623035591\\
7.65	-0.0014474874612232\\
7.66	-0.00132722830830287\\
7.67	-0.00130902713149812\\
7.68	-0.00134021547564223\\
7.69	-0.00126912276089662\\
7.7	-0.0012608184786686\\
7.71	-0.00122614694293637\\
7.72	-0.00119019941091416\\
7.73	-0.00119702988329382\\
7.74	-0.00122275898672531\\
7.75	-0.00122633140639263\\
7.76	-0.00124452308282677\\
7.77	-0.00125660922298581\\
7.78	-0.00129906784651076\\
7.79	-0.00128455926143138\\
7.8	-0.00119623451721529\\
7.81	-0.00124379319531425\\
7.82	-0.00122168662054865\\
7.83	-0.00124003603802748\\
7.84	-0.00120936509672215\\
7.85	-0.00124109847757552\\
7.86	-0.00126010612790344\\
7.87	-0.00127024714204378\\
7.88	-0.00126424010917053\\
7.89	-0.00121975793243136\\
7.9	-0.00118405684615181\\
7.91	-0.00118511074620091\\
7.92	-0.00122263044258329\\
7.93	-0.00120935346959093\\
7.94	-0.00122246974141942\\
7.95	-0.00123283658412602\\
7.96	-0.00123802294972367\\
7.97	-0.00127993915178441\\
7.98	-0.0012377453406029\\
7.99	-0.00119464167401006\\
8	-0.0011708741943926\\
8.01	-0.00118165955433398\\
8.02	-0.00116500404543747\\
8.03	-0.00116075199856118\\
8.04	-0.00114735138743685\\
8.05	-0.00114230514898708\\
8.06	-0.00112570970781569\\
8.07	-0.00113584549329631\\
8.08	-0.00113530978111875\\
8.09	-0.00110336604477614\\
8.1	-0.00107627040596319\\
8.11	-0.00105350061341475\\
8.12	-0.00102632950072864\\
8.13	-0.00105025490244312\\
8.14	-0.00107457130586166\\
8.15	-0.00108399846517562\\
8.16	-0.00104146857439309\\
8.17	-0.00103003984822895\\
8.18	-0.00102185508571003\\
8.19	-0.000993692618747282\\
8.2	-0.000924052322425005\\
8.21	-0.000934265465014488\\
8.22	-0.00092747430840653\\
8.23	-0.000926615521534035\\
8.24	-0.000921722483269566\\
8.25	-0.00091926979348783\\
8.26	-0.000929110740199891\\
8.27	-0.000922194867608908\\
8.28	-0.000940960270265481\\
8.29	-0.000960509885175136\\
8.3	-0.000933685964791945\\
8.31	-0.0009242071632921\\
8.32	-0.000909841959627443\\
8.33	-0.000911247009370782\\
8.34	-0.000865601556972481\\
8.35	-0.000896001479896757\\
8.36	-0.000887169564423681\\
8.37	-0.000882594191029433\\
8.38	-0.000903525042803084\\
8.39	-0.000917250087874484\\
8.4	-0.000937851942849056\\
8.41	-0.000923771138637009\\
8.42	-0.000885260004089819\\
8.43	-0.00085635436536546\\
8.44	-0.000839908881895651\\
8.45	-0.000843596489557313\\
8.46	-0.000863797119323323\\
8.47	-0.000837425797550622\\
8.48	-0.000821450613329433\\
8.49	-0.000802687011989705\\
8.5	-0.000787382203104906\\
8.51	-0.000794296517510737\\
8.52	-0.000803881908741994\\
8.53	-0.000798025148052231\\
8.54	-0.000781555501731775\\
8.55	-0.000745473599046417\\
8.56	-0.000744353542736796\\
8.57	-0.000717674221690989\\
8.58	-0.000722428654605342\\
8.59	-0.000717337480380652\\
8.6	-0.000706769632798139\\
8.61	-0.000709363503047402\\
8.62	-0.000685114158514035\\
8.63	-0.00066644944829225\\
8.64	-0.000662230441191494\\
8.65	-0.000644470458839429\\
8.66	-0.000634371442734611\\
8.67	-0.000613000437263642\\
8.68	-0.000612543661614406\\
8.69	-0.000615488150906663\\
8.7	-0.000613350378977247\\
8.71	-0.000603163817699684\\
8.72	-0.000597968800422707\\
8.73	-0.000574818977472052\\
8.74	-0.000576718867948573\\
8.75	-0.000567377028222477\\
8.76	-0.000561480872894686\\
8.77	-0.000570135868962917\\
8.78	-0.000567609452899698\\
8.79	-0.000554504978208334\\
8.8	-0.000567439881585205\\
8.81	-0.000570892222741634\\
8.82	-0.000570313252051333\\
8.83	-0.000555356277390954\\
8.84	-0.000552877221597802\\
8.85	-0.000536479944151424\\
8.86	-0.00052124953940754\\
8.87	-0.000515089415825495\\
8.88	-0.000502283911642192\\
8.89	-0.00049881771357337\\
8.9	-0.000490193790938014\\
8.91	-0.000500498307151301\\
8.92	-0.000481452249911291\\
8.93	-0.000482400680259128\\
8.94	-0.000476168241320253\\
8.95	-0.000461556046093993\\
8.96	-0.000463144232404575\\
8.97	-0.000455407795454314\\
8.98	-0.000450337402926546\\
8.99	-0.000445460150257818\\
9	-0.000461194958263131\\
9.01	-0.000448954636401469\\
9.02	-0.000454475277831922\\
9.03	-0.000456127210084377\\
9.04	-0.000444254005804911\\
9.05	-0.00045411507679434\\
9.06	-0.000435954926634762\\
9.07	-0.000426914265963253\\
9.08	-0.000421951792264995\\
9.09	-0.000419334329897401\\
9.1	-0.000417287817814208\\
9.11	-0.000416175689193619\\
9.12	-0.0004068179922992\\
9.13	-0.000398197841592916\\
9.14	-0.000397775645040438\\
9.15	-0.000390981303576697\\
9.16	-0.000386707605941543\\
9.17	-0.00038068984725451\\
9.18	-0.000377651554452809\\
9.19	-0.000381537036002173\\
9.2	-0.000380839699851664\\
9.21	-0.000366231027444719\\
9.22	-0.000366634159245188\\
9.23	-0.000364936478643334\\
9.24	-0.000356773400060629\\
9.25	-0.000354740930973073\\
9.26	-0.000350151792626767\\
9.27	-0.000351042122828224\\
9.28	-0.000346688666142207\\
9.29	-0.000335116941451774\\
9.3	-0.000335202955446885\\
9.31	-0.000337023154258168\\
9.32	-0.000334202467349985\\
9.33	-0.000334480542584741\\
9.34	-0.000335918895417004\\
9.35	-0.000328101803715484\\
9.36	-0.000328572093193842\\
9.37	-0.00032396748718707\\
9.38	-0.000322144942172819\\
9.39	-0.000324242124353946\\
9.4	-0.000323554263325991\\
9.41	-0.000328827476878726\\
9.42	-0.000331806470050865\\
9.43	-0.00032714175772003\\
9.44	-0.000322476086292909\\
9.45	-0.000321085410589107\\
9.46	-0.000313558259174685\\
9.47	-0.000314743297311342\\
9.48	-0.000312047365869825\\
9.49	-0.000314583352484561\\
9.5	-0.000313166273750289\\
9.51	-0.000309266748359938\\
9.52	-0.000303884883082768\\
9.53	-0.000303041003303931\\
9.54	-0.000297969982599626\\
9.55	-0.000291751512208714\\
9.56	-0.000291053538459669\\
9.57	-0.000287496763924626\\
9.58	-0.000283271198186374\\
9.59	-0.000279121428026401\\
9.6	-0.000275844052236802\\
9.61	-0.000275645093052093\\
9.62	-0.000272109740883624\\
9.63	-0.000270291144427033\\
9.64	-0.000269958438854863\\
9.65	-0.000265403531978819\\
9.66	-0.000263222311537814\\
9.67	-0.00026053800820848\\
9.68	-0.000262875163066977\\
9.69	-0.000261265851967396\\
9.7	-0.000256419694730365\\
9.71	-0.000255002650926076\\
9.72	-0.0002503625928137\\
9.73	-0.000247366521176236\\
9.74	-0.000241483496458634\\
9.75	-0.000237794207612678\\
9.76	-0.000236949838749431\\
9.77	-0.000234358545441011\\
9.78	-0.000229026400887367\\
9.79	-0.000225058793314933\\
9.8	-0.000227052124623889\\
9.81	-0.000227956463373207\\
9.82	-0.000229001934942332\\
9.83	-0.000224352374455907\\
9.84	-0.000226383865898093\\
9.85	-0.000224054375209792\\
9.86	-0.000220004791201779\\
9.87	-0.000218855437581284\\
9.88	-0.000216419683391273\\
9.89	-0.00021560820393102\\
9.9	-0.000213963684499999\\
9.91	-0.000211017258736113\\
9.92	-0.000212096835527586\\
9.93	-0.000210199705196368\\
9.94	-0.000209612608602862\\
9.95	-0.000208693784555571\\
9.96	-0.000207151049439245\\
9.97	-0.000205951162792539\\
9.98	-0.000204971930185819\\
9.99	-0.000203286928483951\\
10	-0.000203501519086903\\
};
\addlegendentry{{\footnotesize 100 trial average - stdev}};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.7505339456688\\
0.02	14.4935758689597\\
0.03	14.2873328663125\\
0.04	14.0359478547155\\
0.05	13.7489273627046\\
0.06	13.5326685362246\\
0.07	13.272548755483\\
0.08	13.0152426623507\\
0.09	12.827667965122\\
0.1	12.6566300363636\\
0.11	12.4140673923151\\
0.12	12.1939759858394\\
0.13	11.9568503013907\\
0.14	11.7552572678333\\
0.15	11.5872401102824\\
0.16	11.3943598000707\\
0.17	11.1628926779565\\
0.18	10.941956148911\\
0.19	10.7402806782788\\
0.2	10.5498994502912\\
0.21	10.4179084259559\\
0.22	10.2824112866113\\
0.23	10.0923637458317\\
0.24	9.92164301328991\\
0.25	9.70314590057045\\
0.26	9.54851561111547\\
0.27	9.3840566450545\\
0.28	9.26669991714145\\
0.29	9.11657109037663\\
0.3	8.97357953915736\\
0.31	8.79932168358698\\
0.32	8.60627566616443\\
0.33	8.45809869398634\\
0.34	8.33669213294005\\
0.35	8.22000532451934\\
0.36	8.0612008335406\\
0.37	7.91123997678622\\
0.38	7.77917345478559\\
0.39	7.63481791355089\\
0.4	7.50447194078637\\
0.41	7.3977079781586\\
0.42	7.24763186319619\\
0.43	7.11926199334349\\
0.44	7.02260923504348\\
0.45	6.90181644656765\\
0.46	6.79461246024962\\
0.47	6.70685657489964\\
0.48	6.59456667652697\\
0.49	6.46510193399768\\
0.5	6.37436924711527\\
0.51	6.28314376574109\\
0.52	6.21282080148869\\
0.53	6.11634760765847\\
0.54	6.03173493627482\\
0.55	5.96518112274154\\
0.56	5.88958144598635\\
0.57	5.80263104096954\\
0.58	5.71774167853438\\
0.59	5.65972925133121\\
0.6	5.5856782114043\\
0.61	5.48958185596294\\
0.62	5.42410456932568\\
0.63	5.3527865777399\\
0.64	5.28080765550638\\
0.65	5.2135070998084\\
0.66	5.12331457772706\\
0.67	5.08332684545085\\
0.68	5.01003513246391\\
0.69	4.9443453546255\\
0.7	4.87078554426441\\
0.71	4.79631166959662\\
0.72	4.74638478396891\\
0.73	4.66990352373142\\
0.74	4.61424032311357\\
0.75	4.56215311141403\\
0.76	4.50476718571244\\
0.77	4.4271389806319\\
0.78	4.37754008861916\\
0.79	4.29914290364807\\
0.8	4.23148421548684\\
0.81	4.16073085946071\\
0.82	4.12586865502273\\
0.83	4.07905155887603\\
0.84	4.0295432523432\\
0.85	3.96615030077608\\
0.86	3.92184907559522\\
0.87	3.86563228922711\\
0.88	3.79966126745658\\
0.89	3.76148771499706\\
0.9	3.70975151396778\\
0.91	3.66692041628798\\
0.92	3.60831764022375\\
0.93	3.5703812162076\\
0.94	3.51396333491702\\
0.95	3.45816460202104\\
0.96	3.42313058991123\\
0.97	3.39098066409983\\
0.98	3.35206969465003\\
0.99	3.31119709679063\\
1	3.26726505076315\\
1.01	3.24250281172578\\
1.02	3.20602789738205\\
1.03	3.16068916219526\\
1.04	3.1114195933885\\
1.05	3.0793287546179\\
1.06	3.05679088681852\\
1.07	3.02055382257146\\
1.08	2.98005365950775\\
1.09	2.94387378398738\\
1.1	2.91840862186221\\
1.11	2.89186555641414\\
1.12	2.84907100621597\\
1.13	2.82258290483789\\
1.14	2.78596087171214\\
1.15	2.74509620578548\\
1.16	2.71225840022125\\
1.17	2.69394168130589\\
1.18	2.67858179209121\\
1.19	2.65898734416312\\
1.2	2.63480784821717\\
1.21	2.61277102580562\\
1.22	2.58810523002198\\
1.23	2.5471278859702\\
1.24	2.52915148710199\\
1.25	2.48414223270277\\
1.26	2.44507468333581\\
1.27	2.42300378834178\\
1.28	2.39142727978815\\
1.29	2.3728720333044\\
1.3	2.34342520155868\\
1.31	2.32105683559959\\
1.32	2.30123920034014\\
1.33	2.26864542761646\\
1.34	2.23648624692055\\
1.35	2.2020376686904\\
1.36	2.18470500564074\\
1.37	2.15882550676\\
1.38	2.13262704169499\\
1.39	2.08811022554936\\
1.4	2.06442530010574\\
1.41	2.0436107205731\\
1.42	2.02572147373854\\
1.43	1.99647551916038\\
1.44	1.96730116893132\\
1.45	1.94860336946668\\
1.46	1.91903956886862\\
1.47	1.89241167665176\\
1.48	1.86253768993578\\
1.49	1.83499322615114\\
1.5	1.8228523871754\\
1.51	1.80692290729343\\
1.52	1.78030972546412\\
1.53	1.76358708906138\\
1.54	1.74413424216694\\
1.55	1.72115430294801\\
1.56	1.71094311872445\\
1.57	1.69995349145298\\
1.58	1.67010092901703\\
1.59	1.65038514467115\\
1.6	1.62438939458864\\
1.61	1.62280551923164\\
1.62	1.5933768148934\\
1.63	1.58006694428918\\
1.64	1.56993802699543\\
1.65	1.55679903779401\\
1.66	1.54637693126636\\
1.67	1.53390083736346\\
1.68	1.51021414063831\\
1.69	1.48579284426899\\
1.7	1.47373397476182\\
1.71	1.46063364995748\\
1.72	1.43978244568761\\
1.73	1.42102800765362\\
1.74	1.39900236347319\\
1.75	1.38563994049324\\
1.76	1.37888520926229\\
1.77	1.36065860991935\\
1.78	1.33623976769953\\
1.79	1.31813953281359\\
1.8	1.30521838847607\\
1.81	1.29521743904787\\
1.82	1.28006129090426\\
1.83	1.27050532626416\\
1.84	1.26008060951243\\
1.85	1.24086958835436\\
1.86	1.22361075875793\\
1.87	1.21044788188708\\
1.88	1.19349040248675\\
1.89	1.17686349583562\\
1.9	1.16585439539536\\
1.91	1.15105626905269\\
1.92	1.13300726174755\\
1.93	1.11901466398863\\
1.94	1.10458074683425\\
1.95	1.09199799996505\\
1.96	1.08171521392584\\
1.97	1.0738131011882\\
1.98	1.06261177815973\\
1.99	1.04814711683103\\
2	1.04284886854893\\
2.01	1.03214672460189\\
2.02	1.01917339671805\\
2.03	1.00865351966275\\
2.04	0.996158641293382\\
2.05	0.988175928514948\\
2.06	0.972261033489079\\
2.07	0.968728553840672\\
2.08	0.964171019078546\\
2.09	0.951797878206861\\
2.1	0.946903498962438\\
2.11	0.936147934050995\\
2.12	0.92912327770755\\
2.13	0.910860989737677\\
2.14	0.899828478912989\\
2.15	0.889597463619347\\
2.16	0.87824949796032\\
2.17	0.864557676579325\\
2.18	0.862228505426977\\
2.19	0.85585211543911\\
2.2	0.841914505977231\\
2.21	0.842243097273907\\
2.22	0.82904996978153\\
2.23	0.818816678955319\\
2.24	0.808155176831737\\
2.25	0.798430116306253\\
2.26	0.786382145944625\\
2.27	0.777650625377883\\
2.28	0.75768334293974\\
2.29	0.755907278515216\\
2.3	0.749719727144314\\
2.31	0.742696766053285\\
2.32	0.731845223895486\\
2.33	0.727410942377058\\
2.34	0.719836141351758\\
2.35	0.708720793164818\\
2.36	0.698478802625659\\
2.37	0.696795509657265\\
2.38	0.693294640747526\\
2.39	0.68429656549807\\
2.4	0.681268065014381\\
2.41	0.671918361983647\\
2.42	0.662515293609689\\
2.43	0.66590713079585\\
2.44	0.658225767602472\\
2.45	0.650818307612874\\
2.46	0.647866721345902\\
2.47	0.643406214680733\\
2.48	0.635395460389389\\
2.49	0.638064265852156\\
2.5	0.627552946145253\\
2.51	0.630553428574078\\
2.52	0.625871703769296\\
2.53	0.615754411233707\\
2.54	0.614260129290179\\
2.55	0.607476714583213\\
2.56	0.600039740844667\\
2.57	0.593932670415921\\
2.58	0.589023127086895\\
2.59	0.586653202943994\\
2.6	0.580759142331889\\
2.61	0.571355639450744\\
2.62	0.568534175119488\\
2.63	0.560731657321037\\
2.64	0.554197474548084\\
2.65	0.539953292247813\\
2.66	0.530128736066434\\
2.67	0.52360957706934\\
2.68	0.511947950599903\\
2.69	0.503450473204001\\
2.7	0.494646059433216\\
2.71	0.489701057518184\\
2.72	0.48043446320685\\
2.73	0.474052744244761\\
2.74	0.4741183763031\\
2.75	0.466655636170569\\
2.76	0.461789267300749\\
2.77	0.450862207146124\\
2.78	0.449213325748324\\
2.79	0.447135326083025\\
2.8	0.444627340632974\\
2.81	0.43724173197058\\
2.82	0.435339746888045\\
2.83	0.431394609574693\\
2.84	0.42579051996873\\
2.85	0.418154757773906\\
2.86	0.417817612337745\\
2.87	0.408843319286956\\
2.88	0.405561174621786\\
2.89	0.395385556070726\\
2.9	0.397764828281004\\
2.91	0.395366972932577\\
2.92	0.395414253603892\\
2.93	0.395769713825535\\
2.94	0.394539632570883\\
2.95	0.387196578607183\\
2.96	0.382960946982722\\
2.97	0.381557532411746\\
2.98	0.3792026366056\\
2.99	0.372063025090793\\
3	0.373939030714993\\
3.01	0.366628554477348\\
3.02	0.365502369293171\\
3.03	0.365065483969533\\
3.04	0.362952610000278\\
3.05	0.359893923762233\\
3.06	0.355748417262897\\
3.07	0.3490703737779\\
3.08	0.344891025658174\\
3.09	0.337216272175756\\
3.1	0.3392872743017\\
3.11	0.334055482273828\\
3.12	0.326657561948731\\
3.13	0.331998636640077\\
3.14	0.326471369848694\\
3.15	0.325768931618203\\
3.16	0.323017233581609\\
3.17	0.316540631872198\\
3.18	0.304572754776223\\
3.19	0.300224623827508\\
3.2	0.298383985990309\\
3.21	0.294359287363821\\
3.22	0.288120250297777\\
3.23	0.285119812433523\\
3.24	0.283131583828668\\
3.25	0.280107663952492\\
3.26	0.277426426923214\\
3.27	0.27560042289576\\
3.28	0.271053879779443\\
3.29	0.265046666243182\\
3.3	0.259633103727861\\
3.31	0.255336192986701\\
3.32	0.253017369680865\\
3.33	0.25035662930413\\
3.34	0.249124269827185\\
3.35	0.244777378554748\\
3.36	0.241066898143412\\
3.37	0.238174290338845\\
3.38	0.234065990768465\\
3.39	0.231841420404391\\
3.4	0.230443176381803\\
3.41	0.227575850541592\\
3.42	0.224622344935605\\
3.43	0.21989809756733\\
3.44	0.218002882848477\\
3.45	0.216877180967772\\
3.46	0.214684015335913\\
3.47	0.211787108359393\\
3.48	0.210695699993343\\
3.49	0.2095989591204\\
3.5	0.205606284683347\\
3.51	0.200596473228562\\
3.52	0.197545792548992\\
3.53	0.195596421567489\\
3.54	0.188819765062333\\
3.55	0.187571022521977\\
3.56	0.184197349417405\\
3.57	0.189227543806155\\
3.58	0.188410320171831\\
3.59	0.187205876877487\\
3.6	0.183606899874483\\
3.61	0.178389105459188\\
3.62	0.17724416827717\\
3.63	0.176035759693764\\
3.64	0.173399946846144\\
3.65	0.172377400641976\\
3.66	0.168813177796565\\
3.67	0.165253179174365\\
3.68	0.164152423069161\\
3.69	0.165281169526763\\
3.7	0.16345355965747\\
3.71	0.163847769161419\\
3.72	0.162423045691955\\
3.73	0.161067733142172\\
3.74	0.161203988719879\\
3.75	0.157736525824678\\
3.76	0.156114033921644\\
3.77	0.156054896894817\\
3.78	0.153005315100819\\
3.79	0.152123414631663\\
3.8	0.150576539774954\\
3.81	0.147121995885437\\
3.82	0.14549112588292\\
3.83	0.141792889725771\\
3.84	0.139706575482059\\
3.85	0.135310756095171\\
3.86	0.135238486551886\\
3.87	0.134807871390558\\
3.88	0.134002987312717\\
3.89	0.132014448540896\\
3.9	0.12650818111959\\
3.91	0.12549782144642\\
3.92	0.124305460060391\\
3.93	0.123315813405295\\
3.94	0.12349643191281\\
3.95	0.123870583829021\\
3.96	0.122128324848679\\
3.97	0.121438962645903\\
3.98	0.120265159290252\\
3.99	0.120756003074078\\
4	0.1194684924282\\
4.01	0.11825727691849\\
4.02	0.115997386641754\\
4.03	0.115741182735117\\
4.04	0.115620429612466\\
4.05	0.115235109235299\\
4.06	0.113856870052534\\
4.07	0.111155452031377\\
4.08	0.11259104796112\\
4.09	0.109298794274981\\
4.1	0.10722762511122\\
4.11	0.107816150919504\\
4.12	0.107337345838505\\
4.13	0.105985611950977\\
4.14	0.106297208056316\\
4.15	0.105755209852463\\
4.16	0.104954999187187\\
4.17	0.103733367807566\\
4.18	0.102998170861718\\
4.19	0.10025435517039\\
4.2	0.0990780359052672\\
4.21	0.0992135812566761\\
4.22	0.0990370751646395\\
4.23	0.0958607182841216\\
4.24	0.0941804725311102\\
4.25	0.0933756160814326\\
4.26	0.0945227925381888\\
4.27	0.0907036553037535\\
4.28	0.0888041600989383\\
4.29	0.0878450128854882\\
4.3	0.0859471038404166\\
4.31	0.0843511168117028\\
4.32	0.0839134093085691\\
4.33	0.0827243804633335\\
4.34	0.0807588873548415\\
4.35	0.0796763066709999\\
4.36	0.0789094988335695\\
4.37	0.0783931015649862\\
4.38	0.0771417540325729\\
4.39	0.076361534350553\\
4.4	0.0757515953789283\\
4.41	0.0736709727861932\\
4.42	0.0735412422864691\\
4.43	0.0719937058276729\\
4.44	0.0719664105190839\\
4.45	0.0709457208380524\\
4.46	0.0687265359755016\\
4.47	0.068585284108343\\
4.48	0.0688985718730604\\
4.49	0.0689179545562022\\
4.5	0.0677301087737959\\
4.51	0.0667308921878478\\
4.52	0.0648813576793217\\
4.53	0.0634284929659041\\
4.54	0.0625209373587957\\
4.55	0.0626523680255134\\
4.56	0.062370359224385\\
4.57	0.0625728544495779\\
4.58	0.0619827837960317\\
4.59	0.0609393823005164\\
4.6	0.0611084975891511\\
4.61	0.0609974666793956\\
4.62	0.0607155092693347\\
4.63	0.0598017567640084\\
4.64	0.0591393180800675\\
4.65	0.058175887789327\\
4.66	0.0558463641855349\\
4.67	0.0557161106315185\\
4.68	0.055075463352563\\
4.69	0.0544883176080696\\
4.7	0.0538008387436248\\
4.71	0.0529297560618277\\
4.72	0.0527041179473069\\
4.73	0.0518709859980075\\
4.74	0.0515441691923908\\
4.75	0.0512154792119513\\
4.76	0.0501361607627836\\
4.77	0.0502510758613163\\
4.78	0.0495073416186846\\
4.79	0.0491934638117351\\
4.8	0.0486670691356482\\
4.81	0.0472391412967603\\
4.82	0.0468138091987879\\
4.83	0.0458574748207917\\
4.84	0.0457630168000453\\
4.85	0.0450616088784153\\
4.86	0.0440910414167453\\
4.87	0.0434164508196751\\
4.88	0.0430672667557233\\
4.89	0.0428276117496041\\
4.9	0.0427501984333493\\
4.91	0.0426361576120306\\
4.92	0.0422688819954142\\
4.93	0.0412540091262924\\
4.94	0.0405693096146542\\
4.95	0.0397422761567171\\
4.96	0.0391621415340974\\
4.97	0.0391574543849796\\
4.98	0.0390021465592025\\
4.99	0.0385668671390376\\
5	0.0377169228860084\\
};
\addlegendentry{{\footnotesize Ref. \cite{Kuramochi2013}, 100 trial average}};

\end{axis}
\end{tikzpicture}%
